Stochastic MPC with robustness to bounded parametric uncertainty

The performance of model-based control techniques strongly depends on the quality of the employed dynamics model. If strong guarantees are desired, it is therefore common to robustly treat all possible sources of uncertainty, such as model inaccuracies or external disturbances. This, however, can result in overly conservative control strategies. In this paper, we present a stochastic model predictive control approach for discrete-time LTI systems subject to bounded parametric uncertainty and potentially unbounded stochastic additive noise. The proposed scheme makes use of homothetic tubes along the prediction horizon for a robust treatment of parametric uncertainty. Stochastic noise is handled by non-conservatively tightening constraints using the concept of probabilistic reachable sets (PRS). In order to accommodate all possible parametric uncertainties, we provide a strategy for generating "robustified" PRS based only on first and second moments of the noise sequence. In the case of quadratic cost functions, and under a further i.i.d. assumption on the noise distribution, we also provide an average asymptotic performance bound for the l2-norm of the closed-loop state. Finally, we demonstrate our scheme on both an illustrative example, and in a building temperature control problem.

==> Images/BC_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=0.928in,
at={(0.772in,3.051in)},
scale only axis,
clip=false,
xmin=0,
xmax=60,
ymin=10,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{out}$ $[^{\circ}]$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Room 4 - state and input},
title style={at={(0.2,1.5)},anchor=north},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1},
legend style={at={(0.6,1)},anchor=north}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	25.2162212509579\\
1	25.0197982243834\\
2	24.5376483607177\\
3	23.8089077911163\\
4	22.8986948748508\\
5	21.8859144351879\\
6	20.8564265028766\\
7	19.8967192665152\\
8	19.0877880215969\\
9	18.4994807917742\\
10	18.1856519073631\\
11	18.1804383700373\\
12	18.4959056281256\\
13	19.1212185662381\\
14	20.0233903801606\\
15	21.1495549436527\\
16	22.4306050044931\\
17	23.7859461599168\\
18	25.1290412235506\\
19	26.3733662562341\\
20	27.43837167281\\
21	28.2550413001563\\
22	28.7706691526523\\
23	28.9525263631347\\
24	28.7901658112858\\
25	28.2962046338982\\
26	27.5055288008087\\
27	26.4729722042663\\
28	25.269627716407\\
29	23.9780420214246\\
29	16.0153075338087\\
28	17.3096730889684\\
27	18.5163435459838\\
26	19.5535673748517\\
25	20.3513310267599\\
24	20.8561698870053\\
23	21.034859874951\\
22	20.8767386733691\\
21	20.3944977317207\\
20	19.6233892362456\\
19	18.6188994154956\\
18	17.453043715981\\
17	16.2095334626889\\
16	14.9781410798921\\
15	13.8486462832275\\
14	12.904774840441\\
13	12.2185423418707\\
12	11.8453877699879\\
11	11.8204274256007\\
10	12.1560827843691\\
9	12.8412415414803\\
8	13.8420060068608\\
7	15.1039742627328\\
6	16.555894086224\\
5	18.1144334286763\\
4	19.6897266966117\\
3	21.1912744971665\\
2	22.5336379518902\\
1	23.6408097634821\\
0	24.4436379989969\\
}--cycle;

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	24.8299296249774\\
1	24.3303039939328\\
2	23.5356431563039\\
3	22.5000911441414\\
4	21.2942107857312\\
5	20.0001739319321\\
6	18.7061602945503\\
7	17.500346764624\\
8	16.4648970142288\\
9	15.6703611666272\\
10	15.1708673458661\\
11	15.000432897819\\
12	15.1706466990567\\
13	15.6698804540544\\
14	16.4640826103008\\
15	17.4991006134401\\
16	18.7043730421926\\
17	19.9977398113028\\
18	21.2910424697658\\
19	22.4961328358648\\
20	23.5308804545278\\
21	24.3247695159385\\
22	24.8237039130107\\
23	24.9936931190429\\
24	24.8231678491456\\
25	24.323767830329\\
26	23.5295480878302\\
27	22.494657875125\\
28	21.2896504026877\\
29	19.9966747776167\\
};


\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
29	24.0472399935572\\
30	22.724615027084\\
31	21.383625702037\\
32	20.1134220086601\\
33	18.9974815605726\\
34	18.1079656304959\\
35	17.5008576006826\\
36	17.2122139697577\\
37	17.255782023777\\
38	17.6221449572434\\
39	18.279450985986\\
40	19.1756749386441\\
41	20.2422563164492\\
42	21.3988639976784\\
43	22.5589610292617\\
44	23.6357885230367\\
45	24.548359264665\\
46	25.2270511803143\\
47	25.6184183139406\\
48	25.6888905621715\\
49	25.4271094308423\\
50	24.844740324663\\
51	23.9757059923684\\
52	22.8738936174164\\
53	21.6094923074843\\
54	20.2642112808493\\
55	18.9257054931405\\
56	17.6815895806633\\
57	16.6134491264228\\
58	15.7912584665016\\
58	15.4423946279868\\
57	16.18526949391\\
56	17.1596982035901\\
55	18.2939946905685\\
54	19.5048638078445\\
53	20.7030360183415\\
52	21.7993173440448\\
51	22.7106443324433\\
50	23.3657334025027\\
49	23.7099414353696\\
48	23.7090080004569\\
47	23.3514255097877\\
46	22.64927670664\\
45	21.6374828846845\\
44	20.3715140300495\\
43	18.9237163543193\\
42	17.378506357005\\
41	15.8267572609746\\
40	14.3597581990302\\
39	13.0631551988027\\
38	12.0112838806298\\
37	11.2622768040001\\
36	10.8542754204202\\
35	10.803001228978\\
34	11.1008481208415\\
33	11.7175543470553\\
32	12.6024050990404\\
31	13.6878126647928\\
30	14.8940275931303\\
29	16.1346576249655\\
}--cycle;
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
29	20.0909488092613\\
30	18.8093213101072\\
31	17.5357191834149\\
32	16.3579135538503\\
33	15.357517953814\\
34	14.6044068756687\\
35	14.1519294148303\\
36	14.033244695089\\
37	14.2590294138885\\
38	14.8167144189366\\
39	15.6713030923943\\
40	16.7677165688371\\
41	18.0345067887119\\
42	19.3886851773417\\
43	20.7413386917905\\
44	22.0036512765431\\
45	23.0929210746748\\
46	23.9381639434772\\
47	24.4849219118642\\
48	24.6989492813142\\
49	24.5685254331059\\
50	24.1052368635828\\
51	23.3431751624058\\
52	22.3366054807306\\
53	21.1562641629129\\
54	19.8845375443469\\
55	18.6098500918545\\
56	17.4206438921267\\
57	16.3993593101664\\
58	15.6168265472442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	10\\
29	30\\
};

\node[right, align=left]
at (axis cs:13,33) {$Q_W$};
\node[right, align=left]
at (axis cs:43,33) {$Q_{W_{29}}$};
\end{axis}

\begin{axis}[%
width=4.602in,
height=0.928in,
at={(0.772in,1.762in)},
scale only axis,
clip=false,
xmin=0,
xmax=60,
ymin=19.5,
ymax=22.5,
ylabel style={font=\color{white!15!black}},
ylabel={$[x_k]_{4}$ $[^{\circ}]$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1},
legend style={at={(0.7,3)},anchor=north}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	20.4000000000003\\
1	20.5754888747944\\
2	20.6903842964327\\
3	20.7797629743452\\
4	20.8201154827787\\
5	20.8526429720139\\
6	20.8598725123997\\
7	20.8457817148204\\
8	20.8112281871426\\
9	20.7629795904978\\
10	20.704017174059\\
11	20.6265022111972\\
12	20.6833956172976\\
13	20.7514133187672\\
14	20.8177735228281\\
15	20.8810252081644\\
16	20.9411384381448\\
17	20.9991490270404\\
18	21.0540099849808\\
19	21.117312096848\\
20	21.2164466958966\\
21	21.3374259104365\\
22	21.4750842126713\\
23	21.6181790342065\\
24	21.7613058122656\\
25	21.8937211760076\\
26	22.0093157448133\\
27	22.1029140360044\\
28	22.1666163890093\\
29	22.1993201254967\\
29	19.8767180739348\\
28	19.9205060087066\\
27	19.9390099058106\\
26	19.9360860019792\\
25	19.914186307439\\
24	19.8795869656386\\
23	19.8404990237916\\
22	19.8040184760176\\
21	19.777774602415\\
20	19.76916055328\\
19	19.7847375144754\\
18	19.8036023122531\\
17	19.8167235011143\\
16	19.8315617236379\\
15	19.8457942261367\\
14	19.861066117591\\
13	19.8780653659707\\
12	19.8948398752921\\
11	19.9034974038678\\
10	19.9971280553707\\
9	20.1609434741647\\
8	20.3076745329225\\
7	20.4285334686391\\
6	20.5192427870623\\
5	20.5726944456663\\
4	20.591915684136\\
3	20.558130580633\\
2	20.5156215936606\\
1	20.4482851362154\\
0	20.3999999999999\\
}--cycle;
\addlegendentry{$2 \sigma$}


\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	20.4000000000001\\
1	20.5118870055049\\
2	20.6030029450466\\
3	20.6689467774891\\
4	20.7060155834574\\
5	20.7126687088401\\
6	20.689557649731\\
7	20.6371575917298\\
8	20.5594513600325\\
9	20.4619615323313\\
10	20.3505726147149\\
11	20.2649998075325\\
12	20.2891177462949\\
13	20.314739342369\\
14	20.3394198202096\\
15	20.3634097171505\\
16	20.3863500808913\\
17	20.4079362640774\\
18	20.428806148617\\
19	20.4510248056617\\
20	20.4928036245883\\
21	20.5576002564257\\
22	20.6395513443444\\
23	20.729339028999\\
24	20.8204463889521\\
25	20.9039537417233\\
26	20.9727008733963\\
27	21.0209619709075\\
28	21.043561198858\\
29	21.0380190997157\\
};
\addlegendentry{mean}



\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
29	22.1993201254967\\
30	22.1684629741969\\
31	22.103201604748\\
32	21.9907112932598\\
33	21.8488099442395\\
34	21.7048765728385\\
35	21.5790358570262\\
36	21.4809117352081\\
37	21.4144535889681\\
38	21.3732983454654\\
39	21.3466005004351\\
40	21.3268139529552\\
41	21.3109419601747\\
42	21.3010564917384\\
43	21.3115492329359\\
44	21.3573049518566\\
45	21.4252733930346\\
46	21.5058040638054\\
47	21.5890021825189\\
48	21.6654394444749\\
49	21.7272083054453\\
50	21.7679941892073\\
51	21.7861667940029\\
52	21.7841800399233\\
53	21.7651364471658\\
54	21.7239283588375\\
55	21.6518963881222\\
56	21.5442339632459\\
57	21.3950235069878\\
58	21.2217484892669\\
58	20.0660240863562\\
57	20.0380933802025\\
56	20.063070573719\\
55	20.1179752502202\\
54	20.1675062598134\\
53	20.1942500970588\\
52	20.1899642097892\\
51	20.1531043361642\\
50	20.0894040842853\\
49	20.0075062487684\\
48	19.9168386518291\\
47	19.8260575214775\\
46	19.7438250067408\\
45	19.6778901719551\\
44	19.6347932169735\\
43	19.6177702870304\\
42	19.6080741150687\\
41	19.5926153306861\\
40	19.5768831472619\\
39	19.5623617804924\\
38	19.5476770041268\\
37	19.5351350731005\\
36	19.5355063823893\\
35	19.5396133309335\\
34	19.5452489201022\\
33	19.559551485237\\
32	19.5958581835812\\
31	19.6709875999902\\
30	19.7778629842946\\
29	19.8767180739348\\
}--cycle;

\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
29	21.0380190997157\\
30	20.9731629792458\\
31	20.8870946023691\\
32	20.7932847384205\\
33	20.7041807147382\\
34	20.6250627464704\\
35	20.5593245939799\\
36	20.5082090587987\\
37	20.4747943310343\\
38	20.4604876747961\\
39	20.4544811404638\\
40	20.4518485501086\\
41	20.4517786454304\\
42	20.4545653034035\\
43	20.4646597599831\\
44	20.496049084415\\
45	20.5515817824948\\
46	20.6248145352731\\
47	20.7075298519982\\
48	20.791139048152\\
49	20.8673572771069\\
50	20.9286991367463\\
51	20.9696355650836\\
52	20.9870721248563\\
53	20.9796932721123\\
54	20.9457173093255\\
55	20.8849358191712\\
56	20.8036522684825\\
57	20.7165584435952\\
58	20.6438862878115\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	22\\
1	22\\
2	22\\
3	22\\
4	22\\
5	22\\
6	22\\
7	22\\
8	22\\
9	22\\
10	22\\
11	22\\
12	22\\
13	22\\
14	22\\
15	22\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
21	22\\
22	22\\
23	22\\
24	22\\
25	22\\
26	22\\
27	22\\
28	22\\
29	22\\
30	22\\
31	22\\
32	22\\
33	22\\
34	22\\
35	22\\
36	22\\
37	22\\
38	22\\
39	22\\
40	22\\
41	22\\
42	22\\
43	22\\
44	22\\
45	22\\
46	22\\
47	22\\
48	22\\
49	22\\
50	22\\
51	22\\
52	22\\
53	22\\
54	22\\
55	22\\
56	22\\
57	22\\
58	22\\
};
\addlegendentry{constraints}


\addplot [color=black]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
46	20\\
47	20\\
48	20\\
49	20\\
50	20\\
51	20\\
52	20\\
53	20\\
54	20\\
55	20\\
56	20\\
57	20\\
58	20\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	19.5\\
29	22.5\\
};

\node[right, align=left]
at (axis cs:10,22.7) {closed-loop};
\node[right, align=left]
at (axis cs:40,22.7) {prediction};
\end{axis}

\begin{axis}[%
width=4.602in,
height=0.928in,
at={(0.772in,0.473in)},
scale only axis,
clip=false,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={time k [hours]},
ymin=-5,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$[u_k]_{4}$ $[^{\circ}]$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	6.64968188935906e-10\\
1	5.56909383970715e-10\\
2	5.65150067140709e-10\\
3	3.71791041707306e-09\\
4	7.30628677669906e-10\\
5	9.06017960285321e-10\\
6	6.28928060012162e-10\\
7	8.75310758465416e-10\\
8	8.04080182251193e-10\\
9	2.21603506754499e-09\\
10	2.09526861790791\\
11	4.42383766053061\\
12	4.32986522471182\\
13	4.05019539982996\\
14	3.62348394024208\\
15	3.04399375352867\\
16	2.35855454403892\\
17	1.61390193772494\\
18	0.744992843422691\\
19	0.1103937496995\\
20	0.00405218540097524\\
21	1.89773580468223e-10\\
22	3.23168799748066e-10\\
23	2.21729254344156e-10\\
24	7.39795433686052e-10\\
25	5.21877256955394e-10\\
26	0.105017238079168\\
27	0.246021749083811\\
28	0.264986809326936\\
29	0.295930954608417\\
29	-0.295181188297649\\
28	-0.289704285515685\\
27	-0.265327814415374\\
26	-0.108863890191347\\
25	-4.66638145275555e-10\\
24	-6.92041712239555e-10\\
23	-1.94767366128419e-10\\
22	-2.95253844030788e-10\\
21	-1.64824121720353e-10\\
20	-0.00395705878884042\\
19	-0.0919427345272489\\
18	-0.283791561691678\\
17	0.26326146407085\\
16	1.08972595348185\\
15	1.86386363327807\\
14	2.53464170249007\\
13	3.05834264261131\\
12	3.32603837343549\\
11	2.80349103913043\\
10	-0.479845546826728\\
9	-2.00767098097011e-09\\
8	-6.80742679514362e-10\\
7	-7.58726734830047e-10\\
6	-5.38563842399503e-10\\
5	-8.28280344928866e-10\\
4	-6.5845101442816e-10\\
3	-3.62494551536779e-09\\
2	-5.19540492550365e-10\\
1	-5.14446276877943e-10\\
0	-6.15371024319917e-10\\
}--cycle;

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	2.47985823079944e-11\\
1	2.12315535463858e-11\\
2	2.2804787295172e-11\\
3	4.64824508526363e-11\\
4	3.6088831620873e-11\\
5	3.88688076782273e-11\\
6	4.51821088063298e-11\\
7	5.82920118176844e-11\\
8	6.16687513684155e-11\\
9	1.04182043287437e-10\\
10	0.807711535540591\\
11	3.61366434983052\\
12	3.82795179907365\\
13	3.55426902122064\\
14	3.07906282136607\\
15	2.45392869340337\\
16	1.72414024876038\\
17	0.938581700897894\\
18	0.230600640865507\\
19	0.00922550758612546\\
20	4.75633060674103e-05\\
21	1.24747293739347e-11\\
22	1.39574778586393e-11\\
23	1.34809441078687e-11\\
24	2.38768607232487e-11\\
25	2.76195558399195e-11\\
26	-0.00192332605608938\\
27	-0.00965303266578135\\
28	-0.0123587380943747\\
29	0.000374883155384057\\
};


\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
29	0.295930954608417\\
30	1.18742877923605\\
31	2.87200241998687\\
32	4.36977111785134\\
33	5.30600660105096\\
34	5.70667144722071\\
35	5.69068141136737\\
36	5.44302837514291\\
37	5.1809326079707\\
38	4.50604993782066\\
39	3.65312237787212\\
40	2.77266029821064\\
41	1.84561814873614\\
42	0.862112422531607\\
43	0.187411331747616\\
44	0.0672010909405127\\
45	0.175612890991536\\
46	0.383035362742424\\
47	0.609431025870226\\
48	0.772257113037322\\
49	0.848382217989402\\
50	0.790164440313996\\
51	0.580182047937407\\
52	0.271200573154413\\
53	0.096084558967173\\
54	0.310693969532975\\
55	1.02758711315667\\
56	2.504421330046\\
57	4.13887827242856\\
57	-1.78010778876551\\
56	-1.60268727953959\\
55	-0.817119034246189\\
54	-0.283582848566647\\
53	-0.0940306997495436\\
52	-0.358393946185777\\
51	-0.788818688922159\\
50	-1.0358461435906\\
49	-1.05343985631179\\
48	-0.907190950689019\\
47	-0.684592828080338\\
46	-0.413680371108508\\
45	-0.182333441667988\\
44	-0.0669324227429416\\
43	-0.149058555320305\\
42	-0.3817313899365\\
41	-0.110425988796449\\
40	0.437052233465748\\
39	0.930951239389471\\
38	1.19215599233526\\
37	1.09367622750003\\
36	0.569523926355576\\
35	-0.253028405361859\\
34	-1.10393641931179\\
33	-1.85011584232251\\
32	-2.18933754341376\\
31	-1.90710805795438\\
30	-0.97618941283076\\
29	-0.295181188297649\\
}--cycle;

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
29	0.000374883155384057\\
30	0.105619683202646\\
31	0.482447181016245\\
32	1.09021678721879\\
33	1.72794537936423\\
34	2.30136751395446\\
35	2.71882650300276\\
36	3.00627615074924\\
37	3.13730441773537\\
38	2.84910296507796\\
39	2.2920368086308\\
40	1.6048562658382\\
41	0.867596079969845\\
42	0.240190516297554\\
43	0.0191763882136557\\
44	0.000134334098785588\\
45	-0.00336027533822598\\
46	-0.0153225041830418\\
47	-0.0375809011050556\\
48	-0.0674669188258483\\
49	-0.102528819161193\\
50	-0.1228408516383\\
51	-0.104318320492376\\
52	-0.0435966865156817\\
53	0.00102692960881466\\
54	0.013555560483164\\
55	0.10523403945524\\
56	0.450867025253206\\
57	1.17938524183152\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	4.5\\
1	4.5\\
2	4.5\\
3	4.5\\
4	4.5\\
5	4.5\\
6	4.5\\
7	4.5\\
8	4.5\\
9	4.5\\
10	4.5\\
11	4.5\\
12	4.5\\
13	4.5\\
14	4.5\\
15	4.5\\
16	4.5\\
17	4.5\\
18	4.5\\
19	4.5\\
20	4.5\\
21	4.5\\
22	4.5\\
23	4.5\\
24	4.5\\
25	4.5\\
26	4.5\\
27	4.5\\
28	4.5\\
29	4.5\\
30	4.5\\
31	4.5\\
32	4.5\\
33	4.5\\
34	4.5\\
35	4.5\\
36	4.5\\
37	4.5\\
38	4.5\\
39	4.5\\
40	4.5\\
41	4.5\\
42	4.5\\
43	4.5\\
44	4.5\\
45	4.5\\
46	4.5\\
47	4.5\\
48	4.5\\
49	4.5\\
50	4.5\\
51	4.5\\
52	4.5\\
53	4.5\\
54	4.5\\
55	4.5\\
56	4.5\\
57	4.5\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	-4.5\\
1	-4.5\\
2	-4.5\\
3	-4.5\\
4	-4.5\\
5	-4.5\\
6	-4.5\\
7	-4.5\\
8	-4.5\\
9	-4.5\\
10	-4.5\\
11	-4.5\\
12	-4.5\\
13	-4.5\\
14	-4.5\\
15	-4.5\\
16	-4.5\\
17	-4.5\\
18	-4.5\\
19	-4.5\\
20	-4.5\\
21	-4.5\\
22	-4.5\\
23	-4.5\\
24	-4.5\\
25	-4.5\\
26	-4.5\\
27	-4.5\\
28	-4.5\\
29	-4.5\\
30	-4.5\\
31	-4.5\\
32	-4.5\\
33	-4.5\\
34	-4.5\\
35	-4.5\\
36	-4.5\\
37	-4.5\\
38	-4.5\\
39	-4.5\\
40	-4.5\\
41	-4.5\\
42	-4.5\\
43	-4.5\\
44	-4.5\\
45	-4.5\\
46	-4.5\\
47	-4.5\\
48	-4.5\\
49	-4.5\\
50	-4.5\\
51	-4.5\\
52	-4.5\\
53	-4.5\\
54	-4.5\\
55	-4.5\\
56	-4.5\\
57	-4.5\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	-5\\
29	6\\
};

\node[right, align=left]
at (axis cs:10,7.3) {closed-loop};
\node[right, align=left]
at (axis cs:40,7.3) {prediction};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/BC_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=1.468in,
at={(0.772in,2.512in)},
scale only axis,
clip=false,
xmin=0,
xmax=60,
ymin=19.5,
ymax=22.5,
ylabel style={font=\color{white!15!black}},
ylabel={$[\Z_k]_4$ $[^{\circ}]$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Room 4 - nominal tubes},
title style={at={(0.2,1.3)},anchor=north},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	20.4\\
1	20.5223511103015\\
2	20.6208311385362\\
3	20.6916371676276\\
4	20.7354911289651\\
5	20.7498633959421\\
6	20.7342217884514\\
7	20.6935003366414\\
8	20.6312367698606\\
9	20.5495834229506\\
10	20.4548828251923\\
11	20.3646249869268\\
12	20.3065967111449\\
13	20.3314037454667\\
14	20.3555319747021\\
15	20.3787785042311\\
16	20.4010086381225\\
17	20.4221828608874\\
18	20.5008094946069\\
19	20.5524636249149\\
20	20.6211474252847\\
21	20.7422840485015\\
22	20.8797589411376\\
23	21.0276065184467\\
24	21.1742417370486\\
25	21.3113092933127\\
26	21.4314534775141\\
27	21.4428328180619\\
28	21.4336300283317\\
29	21.425272467667\\
29	20.5905356624727\\
28	20.5830698242192\\
27	20.6148803568126\\
26	20.6297365228887\\
25	20.6232199130053\\
24	20.5945273806536\\
23	20.5589763576832\\
22	20.5215567166364\\
21	20.4933016538536\\
20	20.4758914057841\\
19	20.4579068582243\\
18	20.4378443665894\\
17	20.4174166494839\\
16	20.395566998355\\
15	20.3725817256342\\
14	20.3491708681327\\
13	20.3248391063027\\
12	20.2996894084688\\
11	20.275605465867\\
10	20.2770181257323\\
9	20.4081823071626\\
8	20.5235482534221\\
7	20.6151751768369\\
6	20.6782479039981\\
5	20.7086297471808\\
4	20.708109740477\\
3	20.6760075574066\\
2	20.6135378124234\\
1	20.5223510991547\\
0	20.4\\
}--cycle;


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	20.4\\
1	20.5223510991549\\
2	20.6172815451409\\
3	20.6842759570721\\
4	20.7221451314179\\
5	20.7291797289956\\
6	20.7054696663421\\
7	20.6528289988186\\
8	20.5748526656386\\
9	20.4767595505787\\
10	20.3649970021024\\
11	20.2773141963792\\
12	20.3031092618136\\
13	20.3281270739421\\
14	20.3524058660955\\
15	20.3757960401891\\
16	20.3981631643194\\
17	20.4195016466816\\
18	20.4400188180187\\
19	20.4598640851555\\
20	20.5011867225931\\
21	20.5657858619768\\
22	20.646923651954\\
23	20.7371087257714\\
24	20.8284642837214\\
25	20.9125187354488\\
26	20.9822844262981\\
27	21.0312500226299\\
28	21.0546207095058\\
29	21.049326006112\\
};


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
29	21.425272467667\\
30	21.4176945308179\\
31	21.4108328178296\\
32	21.403431903737\\
33	21.3712150631932\\
34	21.3225517855703\\
35	21.2651038349997\\
36	21.2069186356141\\
37	21.1558144238912\\
38	21.1182186963971\\
39	21.0999684131711\\
40	21.1054076792103\\
41	21.1370582988884\\
42	21.1954101634449\\
43	21.2790158002803\\
44	21.363738019389\\
45	21.3620766886525\\
46	21.3605735173258\\
47	21.3592126996689\\
48	21.3579803353372\\
49	21.3568639560542\\
50	21.3558523530845\\
51	21.3549354580523\\
52	21.3541042127659\\
53	21.3533504793716\\
54	21.3526667163407\\
55	21.3510631708457\\
56	21.3501656433749\\
57	21.3492429275218\\
58	21.3496296953428\\
58	21.3463966357187\\
57	20.6692556295408\\
56	20.6701803566082\\
55	20.6695778073015\\
54	20.6689222533468\\
53	20.6682089785139\\
52	20.6807220136584\\
51	20.7102446796249\\
50	20.7188014682167\\
49	20.7109903872366\\
48	20.6930871613985\\
47	20.67255556257\\
46	20.6572286633477\\
45	20.6553956605896\\
44	20.6533900114258\\
43	20.6507261731167\\
42	20.6468325948341\\
41	20.642991240859\\
40	20.6391072463997\\
39	20.6337692474923\\
38	20.6302973593809\\
37	20.6286764269397\\
36	20.6285974869109\\
35	20.6338446880679\\
34	20.6519146872229\\
33	20.6697290598442\\
32	20.6700753749037\\
31	20.6429401284731\\
30	20.5980481268504\\
29	20.5905356624727\\
}--cycle;


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
29	21.049326006112\\
30	21.0143810913723\\
31	20.9511455920018\\
32	20.8626309399602\\
33	20.7533422218432\\
34	20.6968694729609\\
35	20.673304136422\\
36	20.650753072473\\
37	20.6372582307005\\
38	20.6372187049551\\
39	20.6405833119916\\
40	20.6437191377152\\
41	20.6468285682314\\
42	20.6508941423039\\
43	20.6791313994645\\
44	20.7327414553301\\
45	20.8079160086174\\
46	20.8982049263949\\
47	20.9968520500313\\
48	21.0958232237877\\
49	21.1875341383041\\
50	21.2611486354838\\
51	21.3014036210084\\
52	21.3165405999268\\
53	21.3018046333276\\
54	21.2604263799073\\
55	21.1926913551421\\
56	21.1073098460313\\
57	21.164406414003\\
58	21.348316309313\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	20.4\\
1	20.5119110993361\\
2	20.606124872628\\
3	20.6754319965774\\
4	20.7185614759242\\
5	20.7327375720846\\
6	20.7173149217784\\
7	20.676947553575\\
8	20.6151425849023\\
9	20.5339920623735\\
10	20.4398485842138\\
11	20.3502310954887\\
12	20.2866763769746\\
13	20.3123273757815\\
14	20.3372340520541\\
15	20.3611934092639\\
16	20.3840711249479\\
17	20.4058285746881\\
18	20.43903418169\\
19	20.5057292940615\\
20	20.6005081556582\\
21	20.7163283022086\\
22	20.8478385845627\\
23	20.9893302686145\\
24	21.1295418842085\\
25	21.2668434688334\\
26	21.3932564569826\\
27	21.4061450310257\\
28	21.3967302520684\\
29	21.3887355986698\\
29	20.574727532333\\
28	20.5663699716715\\
27	20.59836044911\\
26	20.6139678548786\\
25	20.6081756576945\\
24	20.5798960728965\\
23	20.5443369465481\\
22	20.5083423470225\\
21	20.4806156489213\\
20	20.4637946159587\\
19	20.4457211855685\\
18	20.4263929624746\\
17	20.4058285661455\\
16	20.3840711238207\\
15	20.3611934040223\\
14	20.3372340502276\\
13	20.3123273748403\\
12	20.286676374845\\
11	20.2605331593408\\
10	20.2587774806221\\
9	20.3902776004815\\
8	20.5058535094342\\
7	20.5975963200901\\
6	20.6605658737576\\
5	20.6910918067268\\
4	20.6909715182867\\
3	20.6597391984881\\
2	20.5988315465024\\
1	20.5119110991547\\
0	20.4\\
}--cycle;



\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	20.4\\
1	20.5119110991547\\
2	20.6025752792179\\
3	20.6680463257893\\
4	20.7051295159317\\
5	20.7118818253475\\
6	20.6882182988807\\
7	20.6357540882803\\
8	20.5580107627659\\
9	20.4600247521031\\
10	20.3483701311159\\
11	20.2605331593422\\
12	20.2866763748454\\
13	20.3123273748408\\
14	20.3372340502281\\
15	20.3611934040229\\
16	20.3840711238213\\
17	20.4058285661461\\
18	20.4263929624748\\
19	20.4457211855689\\
20	20.4872021881068\\
21	20.552476786812\\
22	20.6340777519497\\
23	20.7246231971051\\
24	20.8157403130677\\
25	20.8995150651841\\
26	20.9688288982583\\
27	21.0174952933677\\
28	21.0407584109373\\
29	21.0360382337491\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
29	21.3887355986698\\
30	21.382175619008\\
31	21.3762566107462\\
32	21.3695234601229\\
33	21.3371838190982\\
34	21.2877191734622\\
35	21.2282932808777\\
36	21.1670862327802\\
37	21.1161148408137\\
38	21.078837544092\\
39	21.0608501245894\\
40	21.0664968625121\\
41	21.0983655494008\\
42	21.1568429116045\\
43	21.2404817222697\\
44	21.3250415307805\\
45	21.3242227975339\\
46	21.3235144315025\\
47	21.322903596935\\
48	21.3227573275564\\
49	21.3252931964563\\
50	21.3356715723253\\
51	21.3345859771178\\
52	21.3335156196452\\
53	21.3326448636095\\
54	21.0570691980581\\
55	20.9860108774325\\
56	20.8910836050044\\
57	20.7768861366671\\
58	20.6498994645664\\
58	20.6494903136806\\
57	20.6490269139044\\
56	20.648516255549\\
55	20.6479535023203\\
54	20.6473332836593\\
53	20.6466495206302\\
52	20.6589712777974\\
51	20.6890940126639\\
50	20.6985081792332\\
49	20.6914571337934\\
48	20.6741644019278\\
47	20.6540258894468\\
46	20.6394264826745\\
45	20.6379233113472\\
44	20.6362619806107\\
43	20.6344256901528\\
42	20.632395330715\\
41	20.6301496403709\\
40	20.6276653551614\\
39	20.6249158722335\\
38	20.621872066438\\
37	20.6185016637444\\
36	20.6147690398868\\
35	20.6211887270039\\
34	20.6425469505186\\
33	20.6601072666524\\
32	20.6581580128604\\
31	20.6265440539364\\
30	20.5823054691822\\
29	20.574727532333\\
}--cycle;


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
29	21.0360382337491\\
30	21.0015311362565\\
31	20.938847728248\\
32	20.8507081385455\\
33	20.7411095841716\\
34	20.6815762925713\\
35	20.6601183127122\\
36	20.6377549931017\\
37	20.6227216223285\\
38	20.6218720664382\\
39	20.6249158722343\\
40	20.6276653551621\\
41	20.6301496403715\\
42	20.6323953307152\\
43	20.6344256901536\\
44	20.6449871670978\\
45	20.6803891128602\\
46	20.7345517320823\\
47	20.8001666942318\\
48	20.8693074367043\\
49	20.9340949989692\\
50	20.9870438084142\\
51	21.0220213670493\\
52	21.0336015011191\\
53	21.0085041289484\\
54	20.9720765595139\\
55	20.91468255344\\
56	20.8373375915552\\
57	20.745545627936\\
58	20.6494924585532\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	21.9590374249479\\
1	21.9447577173059\\
2	21.9328338283392\\
3	21.9197955937148\\
4	21.9042702005124\\
5	21.8859435999883\\
6	21.8650564507681\\
7	21.8420805435798\\
8	21.8175453291473\\
9	21.7919626058376\\
10	21.7657989281608\\
11	21.7394668406592\\
12	21.7133236251551\\
13	21.6876726251597\\
14	21.6627659497725\\
15	21.6388065959778\\
16	21.6159288761793\\
17	21.5941714338545\\
18	21.5736070375253\\
19	21.5542788144315\\
20	21.5362053840413\\
21	21.5193843510787\\
22	21.5037963175536\\
23	21.4894074841214\\
24	21.4761730138664\\
25	21.4640394989332\\
26	21.4529473403091\\
27	21.4428328180619\\
28	21.4336300283317\\
29	21.425272467667\\
30	21.4176945308179\\
31	21.4108328178296\\
32	21.404624723083\\
33	21.3990130563178\\
34	21.3939434612316\\
35	21.3893650237207\\
36	21.3852309601132\\
37	21.3814983362556\\
38	21.378127933562\\
39	21.3750841277664\\
40	21.3723346448386\\
41	21.3698503596291\\
42	21.367604669285\\
43	21.3655743098472\\
44	21.3637380193893\\
45	21.3620766886528\\
46	21.3605735173259\\
47	21.359212699669\\
48	21.3579803353372\\
49	21.3568639560542\\
50	21.3558523530845\\
51	21.3549354580523\\
52	21.3541042127659\\
53	21.3533504793716\\
54	21.3526667163407\\
55	21.3520464976797\\
56	21.351483744451\\
57	21.3509730860957\\
58	21.3505096863191\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20.0409625750521\\
1	20.0552422826941\\
2	20.0671661716608\\
3	20.0802044062852\\
4	20.0957297994876\\
5	20.1140564000117\\
6	20.1349435492319\\
7	20.1579194564202\\
8	20.1824546708527\\
9	20.2080373941624\\
10	20.2342010718392\\
11	20.2605331593408\\
12	20.2866763748449\\
13	20.3123273748403\\
14	20.3372340502275\\
15	20.3611934040222\\
16	20.3840711238207\\
17	20.4058285661455\\
18	20.4263929624747\\
19	20.4457211855685\\
20	20.4637946159587\\
21	20.4806156489213\\
22	20.4962036824464\\
23	20.5105925158786\\
24	20.5238269861336\\
25	20.5359605010668\\
26	20.5470526596909\\
27	20.5571671819381\\
28	20.5663699716683\\
29	20.574727532333\\
30	20.5823054691821\\
31	20.5891671821704\\
32	20.595375276917\\
33	20.6009869436822\\
34	20.6060565387684\\
35	20.6106349762793\\
36	20.6147690398868\\
37	20.6185016637444\\
38	20.621872066438\\
39	20.6249158722336\\
40	20.6276653551614\\
41	20.6301496403709\\
42	20.632395330715\\
43	20.6344256901528\\
44	20.6362619806107\\
45	20.6379233113472\\
46	20.6394264826741\\
47	20.640787300331\\
48	20.6420196646628\\
49	20.6431360439458\\
50	20.6441476469155\\
51	20.6450645419477\\
52	20.6458957872341\\
53	20.6466495206284\\
54	20.6473332836593\\
55	20.6479535023203\\
56	20.648516255549\\
57	20.6490269139043\\
58	20.6494903136809\\
};


\addplot [color=black]
  table[row sep=crcr]{%
0	22\\
1	22\\
2	22\\
3	22\\
4	22\\
5	22\\
6	22\\
7	22\\
8	22\\
9	22\\
10	22\\
11	22\\
12	22\\
13	22\\
14	22\\
15	22\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
21	22\\
22	22\\
23	22\\
24	22\\
25	22\\
26	22\\
27	22\\
28	22\\
29	22\\
30	22\\
31	22\\
32	22\\
33	22\\
34	22\\
35	22\\
36	22\\
37	22\\
38	22\\
39	22\\
40	22\\
41	22\\
42	22\\
43	22\\
44	22\\
45	22\\
46	22\\
47	22\\
48	22\\
49	22\\
50	22\\
51	22\\
52	22\\
53	22\\
54	22\\
55	22\\
56	22\\
57	22\\
58	22\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
46	20\\
47	20\\
48	20\\
49	20\\
50	20\\
51	20\\
52	20\\
53	20\\
54	20\\
55	20\\
56	20\\
57	20\\
58	20\\
};

\node[right, align=left]
at (axis cs:10,22.4) {closed-loop};
\node[right, align=left]
at (axis cs:40,22.4) {prediction};
\addplot [color=black]
  table[row sep=crcr]{%
29	19.5\\
29	22.5\\
};

\end{axis}

\begin{axis}[%
width=4.602in,
height=1.468in,
at={(0.772in,0.473in)},
scale only axis,
clip=false,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={time k [hours]},
ymin=-5,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$[K\Z_k \oplus v_k]_4$ $[^{\circ}]$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 2},
legend style={at={(0.75,2.85)},anchor=north}
]

\addplot[area legend,draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.12617087527178e-08\\
1	0.0903056128445366\\
2	0.129067644860046\\
3	0.175630433923807\\
4	0.204694075060454\\
5	0.261679191704588\\
6	0.346779335255146\\
7	0.441128712253053\\
8	0.549265390727649\\
9	0.666575501111269\\
10	2.94778887224488\\
11	3.92754808506945\\
12	3.85143019692903\\
13	3.55921240421935\\
14	3.08347934934272\\
15	2.45831677138608\\
16	1.72840663623731\\
17	1.29136450186978\\
18	1.38283870931648\\
19	1.43172416603443\\
20	1.43441197670599\\
21	1.47880700358671\\
22	1.56794878504419\\
23	1.62005082137573\\
24	1.64657040991855\\
25	1.73262042103297\\
26	1.47251617287547\\
27	1.34624523241441\\
28	1.30605430200155\\
29	1.31394495000679\\
29	-1.32071454911107\\
28	-1.57976247161683\\
27	-1.74307698792606\\
26	-1.79884087736688\\
25	-1.7459498934532\\
24	-1.62835651231231\\
23	-1.53207520335414\\
22	-1.45908432352135\\
21	-1.41138885521211\\
20	-1.22157918722845\\
19	-0.584687726094725\\
18	0.15303444171022\\
17	0.941724766162618\\
16	1.72777098335248\\
15	2.44619196194513\\
14	3.07342669530973\\
13	3.4103883785952\\
12	3.49627697444739\\
11	1.39891660867353\\
10	0.0462914988069255\\
9	-0.530014974275131\\
8	-0.459905266005642\\
7	-0.36225856308465\\
6	-0.284814265169776\\
5	-0.234117968865341\\
4	-0.207968363558289\\
3	-0.189032557523471\\
2	-0.121068848491845\\
1	-0.0920275402072507\\
0	-7.44257704354823e-11\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-6.93617039360106e-11\\
1	0.00156577766295721\\
2	0.00264352401882694\\
3	0.00290509673329043\\
4	0.00312480215735764\\
5	0.00356310833158896\\
6	0.00246094588532401\\
7	0.00323246767307555\\
8	0.00351525298043255\\
9	0.00379221983979384\\
10	0.756337503387397\\
11	3.67312084672609\\
12	3.85100903575642\\
13	3.55882964706141\\
14	3.08311417999869\\
15	2.45796837508928\\
16	1.72807424956366\\
17	0.941934982951319\\
18	0.153256722565055\\
19	0.00392006780305475\\
20	0.00294680016752686\\
21	0.00640663764776289\\
22	0.00847394347448359\\
23	0.00865445988419482\\
24	0.00636508974600809\\
25	0.00684222032498602\\
26	0.00674075103267987\\
27	0.000680867983864484\\
28	-0.00358174474381132\\
29	0.00569590690931316\\
};
\addlegendentry{upper bound median}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
29	1.31394495000679\\
30	2.90497414271835\\
31	3.25186943811096\\
32	3.23800469027092\\
33	3.22545260825565\\
34	3.21409689952591\\
35	3.20382808033372\\
36	3.19454507901342\\
37	3.18615472977598\\
38	2.796234004914\\
39	2.17111319645822\\
40	1.77481078627601\\
41	1.72867406412691\\
42	1.67864452367167\\
43	1.40858905220032\\
44	1.32858649567497\\
45	1.26114824189587\\
46	1.12709609044389\\
47	0.992784731902739\\
48	0.840819968631457\\
49	0.826567059607581\\
50	0.822057267303199\\
51	0.805339068935477\\
52	0.783141669201522\\
53	1.01470822134633\\
54	1.53852123373834\\
55	2.1271886117444\\
56	2.87148046132706\\
57	3.11728348154617\\
57	-0.118378385820432\\
56	-0.322474121511015\\
55	-0.526905974266512\\
54	-0.765721690209242\\
53	-1.02295948126007\\
52	-1.25753359956549\\
51	-1.52260933446377\\
50	-1.60606045363473\\
49	-1.99036754623925\\
48	-2.29099344525152\\
47	-2.39460310314303\\
46	-2.29395631497903\\
45	-1.99604313956812\\
44	-1.5213216126252\\
43	-0.849728355337754\\
42	-0.140622627739826\\
41	0.261226778606083\\
40	0.356157431532285\\
39	0.397306785556067\\
38	0.353577354892416\\
37	0.169186431393122\\
36	-0.000110179812516644\\
35	-0.192561965075523\\
34	-0.278812467787595\\
33	-0.558588336790096\\
32	-0.745089016958809\\
31	-0.907634012080383\\
30	-1.08753901033934\\
29	-1.32071454911107\\
}--cycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
29	0.00569590690931316\\
30	0.014400035080837\\
31	0.145401985341927\\
32	0.410849688533729\\
33	1.06714706204095\\
34	3.21409689932403\\
35	3.20382808024354\\
36	3.19454507893539\\
37	3.18615472969919\\
38	2.79413324288368\\
39	2.16736824739286\\
40	1.43889118572943\\
41	0.658031336252104\\
42	-0.122218413990132\\
43	-0.215841629005278\\
44	-0.213514674041559\\
45	-0.209909109595438\\
46	-0.208703414550149\\
47	-0.212041818442105\\
48	-0.218653952195168\\
49	-0.227670113824701\\
50	-0.23890701902605\\
51	-0.240101612850416\\
52	-0.163539911098763\\
53	-0.140207147028525\\
54	-0.122456188479389\\
55	-0.0400169399645796\\
56	0.155793751350348\\
57	0.627167549801785\\
};
\addlegendentry{100\%-quantile}

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.12617087527178e-08\\
1	0.0769360380436358\\
2	0.110234644659245\\
3	0.154863192650342\\
4	0.182932060170462\\
5	0.239593310498593\\
6	0.32509712701918\\
7	0.419573729011051\\
8	0.528437176128491\\
9	0.646515770352731\\
10	2.92442970852686\\
11	3.90357759837087\\
12	3.83174457922524\\
13	3.54188799716581\\
14	3.06694739811199\\
15	2.44300890300246\\
16	1.71304924441697\\
17	1.27561188593706\\
18	1.36566325179901\\
19	1.41080040899106\\
20	1.40798110897543\\
21	1.4505285247239\\
22	1.53200533839444\\
23	1.57569449501958\\
24	1.59805416186029\\
25	1.68566456167569\\
26	1.42352352056899\\
27	1.29157230022178\\
28	1.24201817248018\\
29	1.25507130883285\\
29	-1.34498536431209\\
28	-1.60451028254134\\
27	-1.76522083645655\\
26	-1.81903440097519\\
25	-1.76528847770866\\
24	-1.64717548221987\\
23	-1.55079463703941\\
22	-1.47600678549451\\
21	-1.42850427613732\\
20	-1.23977014618784\\
19	-0.60402488404757\\
18	0.133208133864979\\
17	0.92130433392216\\
16	1.70671627566287\\
15	2.42754690432811\\
14	3.05490838524268\\
13	3.39398760851262\\
12	3.47857402159835\\
11	1.38048363853399\\
10	0.0257794046239492\\
9	-0.553727575723155\\
8	-0.482565342952808\\
7	-0.384770233600977\\
6	-0.307232786246076\\
5	-0.256411940125263\\
4	-0.229824603820535\\
3	-0.209870017853118\\
2	-0.139901848691827\\
1	-0.10539711500812\\
0	-7.44257704354823e-11\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-6.93617039360106e-11\\
1	-0.0118037971398857\\
2	-0.0161894765743612\\
3	-0.0179127592044327\\
4	-0.0186266951411722\\
5	-0.0185758990776331\\
6	-0.0196510269449445\\
7	-0.0186708277293115\\
8	-0.017996738149044\\
9	-0.0178725002045308\\
10	0.735590854641989\\
11	3.65199775996146\\
12	3.8289295512855\\
13	3.53859130537308\\
14	3.06367702520724\\
15	2.43926370042997\\
16	1.71002783294529\\
17	0.92442496127152\\
18	0.136272569198018\\
19	-0.0139027401469884\\
20	-0.0148081794399044\\
21	-0.0108140036787485\\
22	-0.00781965055242303\\
23	-0.00740712680180684\\
24	-0.0105266834014502\\
25	-0.0109113820213086\\
26	-0.0107894115000167\\
27	-0.0181549729817396\\
28	-0.0235423784767118\\
29	-0.0134706830023103\\
};
\addlegendentry{lower bound median}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
29	1.25507130883285\\
30	2.87917614187191\\
31	3.23295429273087\\
32	3.22323246652308\\
33	3.21385183993181\\
34	3.20300947901248\\
35	3.19302261673164\\
36	3.18400737529932\\
37	3.17517180812192\\
38	2.78142018290568\\
39	2.15538580870601\\
40	1.72498118144757\\
41	1.67912371848275\\
42	1.62925489164643\\
43	1.34263570397515\\
44	1.26163677030601\\
45	1.19910849664618\\
46	1.0792283551833\\
47	0.949214394739847\\
48	0.814917359701596\\
49	0.54574483387955\\
50	0.398315001754213\\
51	0.308905445668958\\
52	0.269979470645789\\
53	0.601314258892873\\
54	1.37652677837196\\
55	2.09893480255194\\
56	2.84193699387844\\
57	3.08948501489357\\
57	-0.800115133672056\\
56	-0.679471732441032\\
55	-0.578525519121734\\
54	-0.8009897334322\\
53	-1.05519863381988\\
52	-1.28602295918516\\
51	-1.54969510304833\\
50	-1.63204825488189\\
49	-2.03682904129524\\
48	-2.33866441981758\\
47	-2.44328083064979\\
46	-2.34302303382182\\
45	-2.04451923428209\\
44	-1.57087674662719\\
43	-0.875243653394448\\
42	-0.465975178559552\\
41	0.167032609989925\\
40	0.310058881419058\\
39	0.349407602252503\\
38	0.296468262072678\\
37	0.118875716187097\\
36	-0.0463915200174013\\
35	-0.239772537483029\\
34	-0.312478368780023\\
33	-0.585385276429407\\
32	-0.768109796188365\\
31	-0.926337325448276\\
30	-1.10827117734512\\
29	-1.34498536431209\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
29	-0.0134706830023103\\
30	-0.00413399240884548\\
31	0.122904829909486\\
32	0.380856489009779\\
33	1.03105291792568\\
34	3.19108479234806\\
35	3.1844275046739\\
36	3.17531994224192\\
37	3.1667203640741\\
38	2.7746190467632\\
39	2.14743533017655\\
40	1.41843437890789\\
41	0.637002547031051\\
42	-0.143678083001077\\
43	-0.402022360106109\\
44	-0.403434496225918\\
45	-0.400132154519549\\
46	-0.395213782679211\\
47	-0.38830176538051\\
48	-0.381142089862529\\
49	-0.377898915215658\\
50	-0.373375160390767\\
51	-0.365281166077634\\
52	-0.308348122986559\\
53	-0.297333459869054\\
54	-0.297781115667753\\
55	-0.284882473549179\\
56	-0.232972668087168\\
57	-0.012510467138642\\
};
\addlegendentry{100\%-quantile}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	4.44515793145161\\
1	4.42089092168729\\
2	4.39609462659685\\
3	4.36633761117101\\
4	4.33042102630223\\
5	4.2886278791607\\
6	4.24183502816738\\
7	4.19108736188517\\
8	4.13742653056618\\
9	4.08183002124758\\
10	4.0251899045353\\
11	3.96830481704836\\
12	3.91187747303556\\
13	3.85651412471267\\
14	3.80272640719151\\
15	3.75093233436101\\
16	3.70141151896986\\
17	3.65424474766806\\
18	3.60958805101996\\
19	3.5675375550453\\
20	3.52813920021432\\
21	3.49139531222793\\
22	3.45727253195268\\
23	3.42570686593677\\
24	3.39661050576271\\
25	3.36987680348295\\
26	3.34538514296801\\
27	3.32300522481482\\
28	3.30260112191878\\
29	3.28403464211451\\
30	3.26716855332607\\
31	3.25186943811189\\
32	3.23800469027129\\
33	3.2254526082558\\
34	3.21409689952609\\
35	3.20382808033351\\
36	3.19454507901332\\
37	3.18615472977494\\
38	3.17857156928929\\
39	3.17171765629495\\
40	3.16552211360133\\
41	3.15992075470871\\
42	3.15485477082258\\
43	3.15027255598767\\
44	3.14612683315592\\
45	3.14237500675102\\
46	3.13897952712413\\
47	3.13590503704659\\
48	3.13312036880792\\
49	3.13059752067433\\
50	3.12831128621415\\
51	3.12623899675679\\
52	3.12436023820357\\
53	3.12265665046451\\
54	3.12111123039724\\
55	3.11970944489975\\
56	3.11843757509846\\
57	3.11728348154702\\
};
\addlegendentry{tightened constraints}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.44515793145161\\
1	-4.42089092168729\\
2	-4.39609462659685\\
3	-4.36633761117101\\
4	-4.33042102630223\\
5	-4.2886278791607\\
6	-4.24183502816738\\
7	-4.19108736188517\\
8	-4.13742653056618\\
9	-4.08183002124758\\
10	-4.0251899045353\\
11	-3.96830481704836\\
12	-3.91187747303556\\
13	-3.85651412471267\\
14	-3.80272640719151\\
15	-3.75093233436101\\
16	-3.70141151896986\\
17	-3.65424474766806\\
18	-3.60958805101996\\
19	-3.5675375550453\\
20	-3.52813920021432\\
21	-3.49139531222793\\
22	-3.45727253195268\\
23	-3.42570686593677\\
24	-3.39661050576271\\
25	-3.36987680348295\\
26	-3.34538514296801\\
27	-3.32300522481482\\
28	-3.30260112191878\\
29	-3.28403464211451\\
30	-3.26716855332607\\
31	-3.25186943811189\\
32	-3.23800469027129\\
33	-3.2254526082558\\
34	-3.21409689952609\\
35	-3.20382808033351\\
36	-3.19454507901332\\
37	-3.18615472977494\\
38	-3.17857156928929\\
39	-3.17171765629495\\
40	-3.16552211360133\\
41	-3.15992075470871\\
42	-3.15485477082258\\
43	-3.15027255598767\\
44	-3.14612683315592\\
45	-3.14237500675102\\
46	-3.13897952712413\\
47	-3.13590503704659\\
48	-3.13312036880792\\
49	-3.13059752067433\\
50	-3.12831128621415\\
51	-3.12623899675679\\
52	-3.12436023820357\\
53	-3.12265665046451\\
54	-3.12111123039724\\
55	-3.11970944489975\\
56	-3.11843757509846\\
57	-3.11728348154702\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0	4.5\\
1	4.5\\
2	4.5\\
3	4.5\\
4	4.5\\
5	4.5\\
6	4.5\\
7	4.5\\
8	4.5\\
9	4.5\\
10	4.5\\
11	4.5\\
12	4.5\\
13	4.5\\
14	4.5\\
15	4.5\\
16	4.5\\
17	4.5\\
18	4.5\\
19	4.5\\
20	4.5\\
21	4.5\\
22	4.5\\
23	4.5\\
24	4.5\\
25	4.5\\
26	4.5\\
27	4.5\\
28	4.5\\
29	4.5\\
30	4.5\\
31	4.5\\
32	4.5\\
33	4.5\\
34	4.5\\
35	4.5\\
36	4.5\\
37	4.5\\
38	4.5\\
39	4.5\\
40	4.5\\
41	4.5\\
42	4.5\\
43	4.5\\
44	4.5\\
45	4.5\\
46	4.5\\
47	4.5\\
48	4.5\\
49	4.5\\
50	4.5\\
51	4.5\\
52	4.5\\
53	4.5\\
54	4.5\\
55	4.5\\
56	4.5\\
57	4.5\\
};
\addlegendentry{original constraints}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-4.5\\
1	-4.5\\
2	-4.5\\
3	-4.5\\
4	-4.5\\
5	-4.5\\
6	-4.5\\
7	-4.5\\
8	-4.5\\
9	-4.5\\
10	-4.5\\
11	-4.5\\
12	-4.5\\
13	-4.5\\
14	-4.5\\
15	-4.5\\
16	-4.5\\
17	-4.5\\
18	-4.5\\
19	-4.5\\
20	-4.5\\
21	-4.5\\
22	-4.5\\
23	-4.5\\
24	-4.5\\
25	-4.5\\
26	-4.5\\
27	-4.5\\
28	-4.5\\
29	-4.5\\
30	-4.5\\
31	-4.5\\
32	-4.5\\
33	-4.5\\
34	-4.5\\
35	-4.5\\
36	-4.5\\
37	-4.5\\
38	-4.5\\
39	-4.5\\
40	-4.5\\
41	-4.5\\
42	-4.5\\
43	-4.5\\
44	-4.5\\
45	-4.5\\
46	-4.5\\
47	-4.5\\
48	-4.5\\
49	-4.5\\
50	-4.5\\
51	-4.5\\
52	-4.5\\
53	-4.5\\
54	-4.5\\
55	-4.5\\
56	-4.5\\
57	-4.5\\
};
\node[right, align=left]
at (axis cs:10,6) {closed-loop};
\node[right, align=left]
at (axis cs:40,6) {prediction};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29	-5\\
29	6\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/BC_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={chance-constraint probability level},
xtick = {1,2,3,4,5,6},
xticklabels={$0.8$,$0.85$,$0.9$,$0.92$,$0.95$,$0.97$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={percentage cost increase [\%]},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
title={The combined effect of parametric uncertainty and additive noise},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.15,1)},anchor=north}
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00711466868419386	0.0122500093465261	0.00236551512196037\\
2	0.00763535205927646	0.0130035769703163	0.00266618211022251\\
3	0.00847393780136763	0.0138596132479352	0.00348318685294835\\
4	0.00908523750655643	0.0139674071526263	0.00455927408915535\\
5	0.0111807427304322	0.0134860334600528	0.00904391350247113\\
6	0.0152516422212701	0.0215758295795121	0.00939996869069315\\
};
\addlegendentry{$\alpha\text{ = 0.2}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0363076661148432	0.0572695359559283	0.0169221675913933\\
2	0.0394101189245877	0.0610541414174604	0.0193750369504864\\
3	0.044860648545364	0.0675237405270313	0.0238594112960122\\
4	0.0484357900714327	0.0698411540593469	0.0285921751689067\\
5	0.0574035134215611	0.0758387941846461	0.0403154098457925\\
6	0.0811224026072255	0.12412191833151	0.0413356104492557\\
};
\addlegendentry{$\alpha\text{ = 0.6}$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.1	0.0686999080868222	0.122474149810392	0.0189695886336549\\
2.1	0.0742301190111316	0.128969196666895	0.0235601518929096\\
3.1	0.0829280374982533	0.137102653581223	0.032725974771286\\
4.1	0.0891524828327661	0.139457249080399	0.0425179845946477\\
5.1	0.108576736733368	0.159804846921974	0.0610921736207359\\
6.1	0.155392414439159	0.242543811860219	0.0747525635696356\\
};
\addlegendentry{$\alpha\text{ = 1}$}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/Sim1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56863,0.80000,0.94510}%blue
\definecolor{mycolor2}{rgb}{1.0,0.5,0.0}%{0.00000,0.27843,0.44314}% orange
\definecolor{mycolor3}{rgb}{0.0, 1.0, 0.0}%green
%
\begin{tikzpicture}

\begin{axis}[%
width=4.45in,%4.602in,
height=1.448in,
at={(0.772in,2.524in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-5,
ymax=4,
ylabel={second dimension},
ylabel near ticks,
axis background/.style={fill=white},
title={RS-MPC},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	1.38318550417461\\
2	2.15478173465777\\
3	1.94963233694814\\
4	1.96509960365424\\
5	2.04743511276807\\
6	2.36927602792494\\
7	2.11357005094358\\
8	2.03587313479701\\
9	2.14718086792816\\
10	2.3260646627417\\
11	2.43964225749686\\
12	2.56730225114329\\
13	2.55887862325118\\
14	2.90249310662695\\
15	2.6196224076016\\
16	2.87435795085917\\
17	2.93830900263109\\
18	3.05964975572826\\
19	3.08257375359447\\
20	2.90205483305455\\
21	3.08557547160533\\
22	2.91411241564101\\
23	2.75309529448099\\
24	3.10357154594057\\
25	2.93584649261471\\
26	3.17491908224988\\
27	2.98851802119092\\
28	2.95251198924971\\
29	3.00248924987444\\
30	2.66656550461091\\
31	2.60865264991991\\
32	2.86472501916194\\
33	3.26846835838444\\
34	2.83129151112651\\
35	3.01657803545335\\
36	2.97556514564594\\
37	3.08725308440053\\
38	2.9146855606954\\
39	3.03393756836896\\
40	3.2920622983341\\
41	2.75802596611861\\
42	2.89614936617835\\
43	2.82229123479167\\
44	2.99669187363496\\
45	2.75817275287932\\
46	2.77380992799919\\
47	2.91452929623392\\
48	2.87832442512097\\
49	2.90959464490463\\
50	2.72818684881603\\
51	3.07762791098622\\
52	2.93246506423072\\
53	2.86327386325734\\
54	3.05906794655303\\
55	2.97279783768354\\
56	3.16593832039484\\
57	2.96833628471747\\
58	2.77946428154834\\
59	2.87033459502579\\
60	3.14023235659933\\
61	2.91898329967713\\
62	3.09147889408276\\
63	2.7260063004922\\
64	2.75065856719486\\
65	2.86342936209322\\
66	3.31450224147107\\
67	2.7983108393255\\
68	2.93556677463262\\
69	3.0598965650061\\
70	3.00629329947875\\
71	3.19574343425892\\
72	3.1146107733428\\
73	2.91219308028846\\
74	2.95721469685012\\
75	2.64036531518066\\
76	2.79796930593659\\
77	3.10182901408279\\
78	3.13816336031309\\
79	2.94815638284855\\
80	3.03861432694917\\
81	2.89923047284758\\
82	2.92319866252135\\
83	2.84589486695485\\
84	2.89974090653983\\
85	3.12423108624083\\
86	3.04541196852849\\
87	2.88605061942086\\
88	2.88447466923355\\
89	2.75405127234868\\
90	3.32513605491213\\
91	3.00973557792013\\
92	2.89230054169943\\
93	2.77306362302423\\
94	3.21098219409607\\
95	2.83637559740936\\
96	3.00580558901647\\
97	2.91818486380564\\
98	2.6986743223645\\
99	3.13701400564658\\
100	3.017694962494\\
100	-3.03928096086902\\
99	-2.7443699193343\\
98	-2.71099529909702\\
97	-2.91692190807261\\
96	-2.80937947176236\\
95	-2.95458213909029\\
94	-3.07892636935496\\
93	-2.96840305252614\\
92	-2.92302725791274\\
91	-2.79950005926682\\
90	-2.69439821894948\\
89	-2.91514489722752\\
88	-2.72694961052779\\
87	-3.02766091970316\\
86	-3.00928052087876\\
85	-2.90613252402037\\
84	-2.99413895382571\\
83	-3.13620259957851\\
82	-2.71506993361493\\
81	-3.03851906712375\\
80	-2.7810864489745\\
79	-2.79254671825139\\
78	-3.04077260474285\\
77	-3.04030092397279\\
76	-2.7785258211971\\
75	-2.6177849848572\\
74	-2.78642867200217\\
73	-3.03900659525342\\
72	-3.03175660512679\\
71	-3.1859417905465\\
70	-3.02393785895164\\
69	-3.1049870436661\\
68	-3.16965585695424\\
67	-2.62611279448189\\
66	-2.76532032278008\\
65	-2.82823395648968\\
64	-3.15291120364265\\
63	-2.86545296805061\\
62	-3.07707269776844\\
61	-3.09158860487511\\
60	-2.80351066161336\\
59	-2.89313867465002\\
58	-2.97877822807583\\
57	-2.95330214077849\\
56	-2.81328555550079\\
55	-3.1316054724442\\
54	-2.86620120870026\\
53	-2.86178630566634\\
52	-3.16463094082339\\
51	-2.9816566644061\\
50	-2.81389371941637\\
49	-2.77555084538242\\
48	-2.88252474590202\\
47	-2.87350891148005\\
46	-2.86551067006889\\
45	-3.12135803059754\\
44	-2.75285767617849\\
43	-3.11640110487833\\
42	-2.86789703397387\\
41	-2.75454568353472\\
40	-3.00801661304139\\
39	-3.13721068471283\\
38	-2.91939513466877\\
37	-3.0465752411664\\
36	-2.88434387481969\\
35	-2.86847635214054\\
34	-3.12580198676929\\
33	-3.11045533159444\\
32	-2.94307286230543\\
31	-2.84591324984785\\
30	-2.73326021305049\\
29	-2.90706273433974\\
28	-2.97307783270947\\
27	-2.75224435226303\\
26	-3.14972649079296\\
25	-3.10356449544005\\
24	-3.0942481707345\\
23	-3.06148881543187\\
22	-2.99125685275013\\
21	-2.89017819865438\\
20	-2.82657042109823\\
19	-2.87546025254505\\
18	-3.00984958747362\\
17	-2.84107077311155\\
16	-2.95724736668213\\
15	-3.2399266890379\\
14	-3.30111242795024\\
13	-3.17998872688785\\
12	-3.18560099901515\\
11	-3.77977438424354\\
10	-3.58311799163443\\
9	-3.6425659413609\\
8	-3.695348552679\\
7	-3.76620118908536\\
6	-3.75295914369235\\
5	-3.88158290939893\\
4	-3.7479846060832\\
3	-3.6203440501001\\
2	-3.90602992343315\\
1	-3.61513093360089\\
0	0\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-1.02435001434917\\
2	-0.820496617192506\\
3	-0.743253592764349\\
4	-0.834459500358204\\
5	-0.799645726714184\\
6	-0.772523968461724\\
7	-0.541596011958014\\
8	-0.245985325986247\\
9	0.0417563514347887\\
10	0.378491097387615\\
11	0.460497337775052\\
12	0.758629307158725\\
13	0.73552115785647\\
14	0.75765823658184\\
15	0.678934846825974\\
16	0.658159950609935\\
17	0.577775615872636\\
18	0.589182030754764\\
19	0.553246301317387\\
20	0.520544013254402\\
21	0.5393769856998\\
22	0.484605001361538\\
23	0.471653511179809\\
24	0.449422315617826\\
25	0.444769947507868\\
26	0.417524563971019\\
27	0.435229748240277\\
28	0.390037674825126\\
29	0.38734119792082\\
30	0.4075674562126\\
31	0.374057051742461\\
32	0.375297858478868\\
33	0.383582492081561\\
34	0.381460379563288\\
35	0.385339212958737\\
36	0.367952851545522\\
37	0.376857093860559\\
38	0.367252858990436\\
39	0.35584997825892\\
40	0.360694791093601\\
41	0.369856064123951\\
42	0.358714665017839\\
43	0.363741515335069\\
44	0.365441241643482\\
45	0.365579349798282\\
46	0.339446319412552\\
47	0.358112735740929\\
48	0.355890293222358\\
49	0.37110002097733\\
50	0.351351005072826\\
51	0.348074733313429\\
52	0.340693781173751\\
53	0.356274797468703\\
54	0.349908331130523\\
55	0.372095561161793\\
56	0.36656827082188\\
57	0.360095414794458\\
58	0.352033970535138\\
59	0.349736613556373\\
60	0.356446370262991\\
61	0.347139297295051\\
62	0.349298814789576\\
63	0.346251321083209\\
64	0.36086219686907\\
65	0.351651289830348\\
66	0.353232533246904\\
67	0.361423726460746\\
68	0.349492871046918\\
69	0.367185556029156\\
70	0.366054775308508\\
71	0.35982315170285\\
72	0.349842011436116\\
73	0.344660609665628\\
74	0.359353470966154\\
75	0.33847835746518\\
76	0.361040256405227\\
77	0.342828146846178\\
78	0.365836973679104\\
79	0.359429957580037\\
80	0.360636972461038\\
81	0.363445901749672\\
82	0.35108225809444\\
83	0.349098787284478\\
84	0.346022852955859\\
85	0.348301056426845\\
86	0.349139249777338\\
87	0.349432381814737\\
88	0.36099312467772\\
89	0.336713144275068\\
90	0.354963407696157\\
91	0.346775345377406\\
92	0.369527707778499\\
93	0.357716967487918\\
94	0.363505362623766\\
95	0.341594267944926\\
96	0.339767863702851\\
97	0.36317981478082\\
98	0.353667417141668\\
99	0.353487200356971\\
100	0.364421243672754\\
100	-0.331611473958769\\
99	-0.328965742503978\\
98	-0.338833308042393\\
97	-0.330033098670725\\
96	-0.32334262180635\\
95	-0.336754392161564\\
94	-0.320345790048152\\
93	-0.333005316115976\\
92	-0.333501412490873\\
91	-0.331088966013611\\
90	-0.322755274787234\\
89	-0.323364892924357\\
88	-0.342751540061476\\
87	-0.328012063996735\\
86	-0.309467166262704\\
85	-0.33971534955511\\
84	-0.320651007757433\\
83	-0.329407479689196\\
82	-0.337065111452335\\
81	-0.331399645874111\\
80	-0.33326277785187\\
79	-0.334747621621316\\
78	-0.32623257128774\\
77	-0.344689547860185\\
76	-0.333269405579315\\
75	-0.323135324224173\\
74	-0.331919837452686\\
73	-0.320236329932218\\
72	-0.333473610490124\\
71	-0.348384283676327\\
70	-0.331276602133996\\
69	-0.335422961540993\\
68	-0.342917745548184\\
67	-0.321138135869918\\
66	-0.325372452502311\\
65	-0.322974004502164\\
64	-0.339658801231125\\
63	-0.333819569237429\\
62	-0.338852570796848\\
61	-0.351875564018565\\
60	-0.332018978481855\\
59	-0.33802008148223\\
58	-0.331434374292726\\
57	-0.32041347190615\\
56	-0.330017893678778\\
55	-0.336893178085003\\
54	-0.35674302873459\\
53	-0.335344426920847\\
52	-0.32980751575609\\
51	-0.336937539467155\\
50	-0.337754157996658\\
49	-0.343088476883778\\
48	-0.33137066961657\\
47	-0.32619877682558\\
46	-0.342134271549075\\
45	-0.325634019456133\\
44	-0.337422286079542\\
43	-0.344999567979799\\
42	-0.357519078871423\\
41	-0.340167647622231\\
40	-0.339655542305374\\
39	-0.334947138534079\\
38	-0.341121508084279\\
37	-0.350921029654705\\
36	-0.358264882587676\\
35	-0.35915153052986\\
34	-0.343175908358074\\
33	-0.356077948457325\\
32	-0.349940992609845\\
31	-0.369185932088612\\
30	-0.362232802522586\\
29	-0.367680462365098\\
28	-0.399999890886529\\
27	-0.393096574268604\\
26	-0.40067068105502\\
25	-0.413573256532352\\
24	-0.408452206370298\\
23	-0.442027197771103\\
22	-0.460994150283954\\
21	-0.471447066914572\\
20	-0.479519199770268\\
19	-0.502562623749987\\
18	-0.534392808728434\\
17	-0.598008444631809\\
16	-0.628883272960586\\
15	-0.676496959141576\\
14	-0.736454903326321\\
13	-0.80363445769857\\
12	-0.846592080982024\\
11	-0.861997338110593\\
10	-0.886231329940991\\
9	-0.879429769438336\\
8	-0.873538206940546\\
7	-0.867121005430881\\
6	-0.858435025361864\\
5	-0.850348315361114\\
4	-0.853815573915582\\
3	-0.861961239417333\\
2	-0.914055176545634\\
1	-1.13089638131085\\
0	0\\
}--cycle;

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	-1.13089634102424\\
2	-0.90583942067777\\
3	-0.743253622752514\\
4	-0.84226201140962\\
5	-0.8015091197238\\
6	-0.816731482483414\\
7	-0.817855420931001\\
8	-0.823923516680724\\
9	-0.828774857003629\\
10	-0.766376092808636\\
11	-0.627896887260109\\
12	-0.485563757032541\\
13	-0.382804022578735\\
14	-0.25496883641282\\
15	-0.218771434684199\\
16	-0.143696134530046\\
17	-0.103932148972326\\
18	-0.0934331212163413\\
19	-0.0574794101209375\\
20	-0.0514206583759543\\
21	-0.0409850272790546\\
22	-0.0462360205642636\\
23	-0.035772959719451\\
24	-0.0144661172825608\\
25	-0.00711465225563654\\
26	-0.016994090832376\\
27	-0.000780914848527062\\
28	-0.00797251478830439\\
29	-0.0130337420298064\\
30	-0.00770585246925116\\
31	-0.0183962404920573\\
32	-0.00668952571250084\\
33	0.0257887022895616\\
34	0.00771957265702904\\
35	0.0273493937701223\\
36	0.000560828587881909\\
37	-0.00991054999333807\\
38	-0.00681202107863001\\
39	-0.0147682189245399\\
40	0.0262668673176092\\
41	0.0212621921522797\\
42	-0.0178714618880752\\
43	0.0191371038457798\\
44	0.0122961292317383\\
45	0.0203894097033899\\
46	0.0229793242057257\\
47	-0.00962723658930061\\
48	-0.00334581759487507\\
49	-0.00177458327742806\\
50	0.00630324891527959\\
51	-0.0169983774811989\\
52	0.00257919224580802\\
53	0.0132648334251614\\
54	0.0201651987156963\\
55	0.0149520553356104\\
56	0.0197829689853424\\
57	0.0127087050348525\\
58	-0.00444364009853931\\
59	0.0137576668399938\\
60	0.00805157974938665\\
61	0.0105061017223304\\
62	0.0206765020764907\\
63	0.014724073903582\\
64	-0.00835355914493356\\
65	0.00944485338912025\\
66	-0.0095288480790048\\
67	0.00405182419880171\\
68	-0.0259827882099019\\
69	0.00262988425984042\\
70	0.0243376140676581\\
71	0.00100675771405924\\
72	-0.0143228828316294\\
73	0.00387780188816698\\
74	0.00624983581826735\\
75	0.00885426740814933\\
76	0.0179403929269724\\
77	-0.00282973351875701\\
78	0.0260130748850322\\
79	-0.00503921200592921\\
80	-0.00421854358079281\\
81	0.0186118214026796\\
82	0.00889977495829106\\
83	0.00611672361412559\\
84	0.0233738841696754\\
85	0.0100268683663589\\
86	0.0198567462631543\\
87	0.012483222478227\\
88	-0.0053511139323096\\
89	0.020628597817061\\
90	0.000412984275958803\\
91	-0.00299178484794101\\
92	0.0287869554041251\\
93	-0.00250418504887502\\
94	0.00623158986444586\\
95	0.00492348632587157\\
96	-0.00772311524005269\\
97	0.00740577126993412\\
98	-0.0310876077587193\\
99	0.0108436894853528\\
100	0.0131251325397551\\
};
\addlegendentry{$[z^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-0.529247511704447\\
2	-0.509306833167223\\
3	-0.369191139493006\\
4	-0.364977966362608\\
5	-0.377448370505613\\
6	-0.35858761072471\\
7	-0.19517710793046\\
8	0.0988010699382193\\
9	0.391676114451394\\
10	0.678098412631073\\
11	0.771437028462042\\
12	1.17936868038167\\
13	1.15712977660198\\
14	1.18729083762553\\
15	1.18729186146676\\
16	1.1872925424932\\
17	1.18729254547351\\
18	1.18729254212702\\
19	1.18729254935404\\
20	1.18729254917405\\
21	1.18729254921378\\
22	1.18729254868293\\
23	1.1872925489703\\
24	1.18729254874314\\
25	1.18729254872034\\
26	1.18729254866696\\
27	1.18729254917519\\
28	1.18729254928093\\
29	1.18729254930151\\
30	1.18729254878046\\
31	1.187292549132\\
32	1.18729254949131\\
33	1.18729254933624\\
34	1.18729254874857\\
35	1.1872925493169\\
36	1.18729254907071\\
37	1.18729254916966\\
38	1.18729254933086\\
39	1.18729254909574\\
40	1.18729254959769\\
41	1.18729254881462\\
42	1.1872925489772\\
43	1.18729254943554\\
44	1.18729254931751\\
45	1.18729254899592\\
46	1.18729254939593\\
47	1.18729254954739\\
48	1.18729254933282\\
49	1.18729254915348\\
50	1.18729254931097\\
51	1.18729254956035\\
52	1.18729254941162\\
53	1.18729254928316\\
54	1.18729254939301\\
55	1.18729254908929\\
56	1.18729254923765\\
57	1.18729254964903\\
58	1.18729254943027\\
59	1.18729254956284\\
60	1.18729254933636\\
61	1.18729254929514\\
62	1.18729254902785\\
63	1.18729254951733\\
64	1.1872925492843\\
65	1.18729254848129\\
66	1.18729254921718\\
67	1.18729254895601\\
68	1.18729254945128\\
69	1.18729254943969\\
70	1.18729254959053\\
71	1.18729254876644\\
72	1.18729254902499\\
73	1.18729254933459\\
74	1.18729254932227\\
75	1.18729254944952\\
76	1.18729254919848\\
77	1.18729254939262\\
78	1.18729254929065\\
79	1.18729254951032\\
80	1.18729254907988\\
81	1.18729254931646\\
82	1.1872925491482\\
83	1.18729254892419\\
84	1.18729254933535\\
85	1.18729254964474\\
86	1.18729254939615\\
87	1.18729254902766\\
88	1.18729254891556\\
89	1.18729254932945\\
90	1.18729254941159\\
91	1.18729254919541\\
92	1.18729254917792\\
93	1.18729254925312\\
94	1.18729254955946\\
95	1.1872925493289\\
96	1.18729254930506\\
97	1.18729254905717\\
98	1.18729254916568\\
99	1.1872925493467\\
100	1.18729254924524\\
100	0.642632406404573\\
99	0.639422895295172\\
98	0.618066010823692\\
97	0.609603774003713\\
96	0.609906036695549\\
95	0.622526580429714\\
94	0.643825002704233\\
93	0.630254120034716\\
92	0.621301715129392\\
91	0.608445510263428\\
90	0.635292375815891\\
89	0.625119790254202\\
88	0.637975796913151\\
87	0.636120992157532\\
86	0.633241677948118\\
85	0.632910231178198\\
84	0.63601036444376\\
83	0.617119337345654\\
82	0.641398737952426\\
81	0.598236083564469\\
80	0.598426393381662\\
79	0.618771030905144\\
78	0.622583592672107\\
77	0.647636407486659\\
76	0.621032214530897\\
75	0.654828627665432\\
74	0.605269134826466\\
73	0.615941473618794\\
72	0.619300598735698\\
71	0.623496669566039\\
70	0.632602967824821\\
69	0.633115554937197\\
68	0.628999018645829\\
67	0.639903512958335\\
66	0.625314195465111\\
65	0.617051664351357\\
64	0.608146880280984\\
63	0.6067666102075\\
62	0.627246405711928\\
61	0.618178018311818\\
60	0.624502118861211\\
59	0.621907047388735\\
58	0.62101618830306\\
57	0.635389897643765\\
56	0.614096967553892\\
55	0.622205902885852\\
54	0.612949926745709\\
53	0.617099805515695\\
52	0.611034381660922\\
51	0.607111764762106\\
50	0.650454693707322\\
49	0.602900912899278\\
48	0.595033960253666\\
47	0.619231881430483\\
46	0.64023784144607\\
45	0.642155530079176\\
44	0.599987960463038\\
43	0.589907419786426\\
42	0.598423877054534\\
41	0.596218353543535\\
40	0.605601637416285\\
39	0.585945603007525\\
38	0.614399039576257\\
37	0.61564720351879\\
36	0.596737469877048\\
35	0.569358099701962\\
34	0.592792323655678\\
33	0.555494985810729\\
32	0.578752674899504\\
31	0.56947132693651\\
30	0.568843173468937\\
29	0.54986457818099\\
28	0.507180313606087\\
27	0.508101655418557\\
26	0.465885632750014\\
25	0.486300112840691\\
24	0.45637165704858\\
23	0.427786895503057\\
22	0.358085629743083\\
21	0.346061235457521\\
20	0.331757783285841\\
19	0.269090139199537\\
18	0.250937057355825\\
17	0.145373801049326\\
16	0.100115041284012\\
15	-0.00645209231442282\\
14	-0.164622198329823\\
13	-0.374773503022632\\
12	-0.479963765476645\\
11	-0.505623457017312\\
10	-0.561699659336499\\
9	-0.550885574199908\\
8	-0.539513264243138\\
7	-0.527398224991508\\
6	-0.513777056452882\\
5	-0.498172956803035\\
4	-0.483793690012938\\
3	-0.490112527897609\\
2	-0.589859452222144\\
1	-0.58429645155055\\
0	0\\
}--cycle;

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	-0.584296445238944\\
2	-0.562281658701995\\
3	-0.369191172617983\\
4	-0.364978017741082\\
5	-0.381426300425991\\
6	-0.399063384093783\\
7	-0.414682129867549\\
8	-0.42875994908405\\
9	-0.441712652662165\\
10	-0.338296934661333\\
11	-0.11652415965373\\
12	0.124187306434812\\
13	0.309676153839053\\
14	0.473353516439335\\
15	0.573497644822591\\
16	0.676946332138027\\
17	0.744148619114493\\
18	0.770812134081132\\
19	0.811084360579983\\
20	0.841972087871542\\
21	0.870174974989319\\
22	0.871571385857084\\
23	0.892757213208867\\
24	0.927585106940804\\
25	0.935139777559741\\
26	0.928302438187606\\
27	0.958238209358356\\
28	0.965357472929511\\
29	0.958137552359715\\
30	0.971981992994014\\
31	0.961926605301857\\
32	0.971170361351323\\
33	0.990636287315271\\
34	0.98076471581629\\
35	0.988902678184055\\
36	0.982188885688764\\
37	0.973003261821387\\
38	0.968338576478571\\
39	0.974312401613652\\
40	0.999064863054388\\
41	0.988724552861097\\
42	0.964515932366283\\
43	0.992154197752025\\
44	0.990139142514765\\
45	0.994564776071133\\
46	0.996079913245944\\
47	0.976503059873725\\
48	0.975647886591325\\
49	0.983611583981739\\
50	0.986026004070531\\
51	0.973030717550677\\
52	0.984504180171484\\
53	0.989373618903074\\
54	0.9956867587011\\
55	0.986105465917713\\
56	0.99667557787651\\
57	1.00217784589409\\
58	0.98332063508607\\
59	0.985269548163235\\
60	0.990507255552513\\
61	0.992760257531664\\
62	1.00047287369844\\
63	1.00042778296656\\
64	0.979125947803324\\
65	0.992878672278311\\
66	0.97883845707423\\
67	0.990566217975181\\
68	0.967039692134904\\
69	0.985124989361346\\
70	0.999400395145858\\
71	0.982737330072313\\
72	0.976996546775759\\
73	0.986543912273336\\
74	0.989926823323983\\
75	0.989986292319998\\
76	0.996490544314975\\
77	0.988732845269268\\
78	1.00680430757775\\
79	0.989660465496174\\
80	0.983980948290746\\
81	1.00251213748714\\
82	0.98576157146897\\
83	0.988897263088619\\
84	1.00664979042376\\
85	0.996802755713637\\
86	0.998051656424468\\
87	1.0039771911435\\
88	0.982962786050079\\
89	0.994252268346904\\
90	0.978390387630856\\
91	0.982527058633401\\
92	1.00221542203673\\
93	0.98028311675986\\
94	0.992040560517392\\
95	0.985289401490908\\
96	0.973573521458457\\
97	0.992966286598878\\
98	0.968832962674069\\
99	0.984924916755488\\
100	0.996986975127008\\
};
\addlegendentry{$[\mathbf{Z}^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0\\
1	-1.43246871187658\\
2	-1.37870664786625\\
3	-1.20193893451708\\
4	-1.17458721513462\\
5	-1.17802187568144\\
6	-1.18352522635934\\
7	-1.1863875209947\\
8	-1.18732239257226\\
9	-1.18745635759134\\
10	-1.18739144867127\\
11	-1.18732903650188\\
12	-1.18729998832529\\
13	-1.1872916047734\\
14	-1.18729094413627\\
15	-1.18729186364748\\
16	-1.18729254948511\\
17	-1.1872925494859\\
18	-1.18729254912147\\
19	-1.187292549615\\
20	-1.18729254948122\\
21	-1.18729254934929\\
22	-1.18729254892673\\
23	-1.18729254958043\\
24	-1.18729254891361\\
25	-1.18729254958214\\
26	-1.18729254935035\\
27	-1.18729254938155\\
28	-1.18729254928517\\
29	-1.18729254921858\\
30	-1.18729254907513\\
31	-1.18729254931109\\
32	-1.18729254918302\\
33	-1.18729254924662\\
34	-1.18729254938183\\
35	-1.18729254950861\\
36	-1.18729254948791\\
37	-1.18729254918186\\
38	-1.18729254921359\\
39	-1.18729254884906\\
40	-1.18729254906664\\
41	-1.18729254902909\\
42	-1.18729254931903\\
43	-1.18729254960281\\
44	-1.1872925492471\\
45	-1.18729254934007\\
46	-1.18729254920128\\
47	-1.18729254923598\\
48	-1.18729254945087\\
49	-1.18729254949194\\
50	-1.18729254942394\\
51	-1.18729254938901\\
52	-1.18729254967121\\
53	-1.18729254946892\\
54	-1.18729254905168\\
55	-1.18729254954379\\
56	-1.1872925492419\\
57	-1.18729254936363\\
58	-1.18729254951955\\
59	-1.18729254952607\\
60	-1.18729254938688\\
61	-1.18729254945362\\
62	-1.18729254937735\\
63	-1.18729254935381\\
64	-1.18729254951496\\
65	-1.187292549639\\
66	-1.1872925496137\\
67	-1.18729254936724\\
68	-1.18729254961254\\
69	-1.18729254958205\\
70	-1.1872925492489\\
71	-1.187292549257\\
72	-1.18729254925489\\
73	-1.1872925494477\\
74	-1.18729254912307\\
75	-1.18729254932034\\
76	-1.1872925494465\\
77	-1.18729254894842\\
78	-1.18729254951998\\
79	-1.18729254893393\\
80	-1.18729254953462\\
81	-1.18729254921307\\
82	-1.18729254952567\\
83	-1.18729254959023\\
84	-1.18729254919629\\
85	-1.1872925494922\\
86	-1.18729254928512\\
87	-1.18729254943802\\
88	-1.18729254923829\\
89	-1.18729254936687\\
90	-1.18729254947559\\
91	-1.18729254957012\\
92	-1.18729254919181\\
93	-1.18729254923523\\
94	-1.187292549263\\
95	-1.18729254960529\\
96	-1.18729254938742\\
97	-1.18729254959741\\
98	-1.18729254949267\\
99	-1.18729254935059\\
100	-1.18729254911957\\
100	-0.482040818168758\\
99	-0.485992126622053\\
98	-0.475911252815032\\
97	-0.487975016095641\\
96	-0.481808905714779\\
95	-0.473618713055588\\
94	-0.441967520741134\\
93	-0.479089082562239\\
92	-0.505195853539056\\
91	-0.488922329003851\\
90	-0.464353975309585\\
89	-0.476523291737825\\
88	-0.490901415010058\\
87	-0.497281104286513\\
86	-0.463198760507991\\
85	-0.473308944949179\\
84	-0.507311062615199\\
83	-0.489847482220473\\
82	-0.4801089152216\\
81	-0.468456395640463\\
80	-0.481335423486818\\
79	-0.46271042281412\\
78	-0.460226187216071\\
77	-0.44686765836115\\
76	-0.459854621749019\\
75	-0.467133899022716\\
74	-0.465535708160581\\
73	-0.462933264172425\\
72	-0.488224473300641\\
71	-0.497874190689175\\
70	-0.458570793999552\\
69	-0.465220235879973\\
68	-0.483339136806141\\
67	-0.439607198937406\\
66	-0.473969171970906\\
65	-0.490548128635087\\
64	-0.471301338433824\\
63	-0.477091486636686\\
62	-0.466883937192107\\
61	-0.453097200970806\\
60	-0.444283889945088\\
59	-0.456777036249999\\
58	-0.473623308816409\\
57	-0.439507203182251\\
56	-0.476682702010986\\
55	-0.453548351980529\\
54	-0.48593564163449\\
53	-0.483410919489025\\
52	-0.468981705338959\\
51	-0.498001329668547\\
50	-0.464751311062586\\
49	-0.463602057533913\\
48	-0.449533516666471\\
47	-0.442135693391281\\
46	-0.460004522252313\\
45	-0.478714875990858\\
44	-0.432227728344254\\
43	-0.468057643747634\\
42	-0.453476317405321\\
41	-0.466313544627635\\
40	-0.468451788854095\\
39	-0.473489143413102\\
38	-0.470634243608005\\
37	-0.446781171063426\\
36	-0.45999007871791\\
35	-0.416128759854466\\
34	-0.416415562762221\\
33	-0.405634287704391\\
32	-0.408454536352813\\
31	-0.430464049523775\\
30	-0.419276090328971\\
29	-0.413632679980069\\
28	-0.370123531975138\\
27	-0.333532525814115\\
26	-0.346203122880442\\
25	-0.284104670287035\\
24	-0.287276741368569\\
23	-0.245513468599948\\
22	-0.231858633203332\\
21	-0.202001104815451\\
20	-0.152553576055782\\
19	-0.156864879716053\\
18	-0.118212579346531\\
17	-0.0738318117331623\\
16	-0.153854581357126\\
15	-0.185401451944984\\
14	-0.275317909420896\\
13	-0.340695947186817\\
12	-0.414787684074168\\
11	-0.574743963283641\\
10	-0.65121576334751\\
9	-0.797350830143349\\
8	-0.902579573831981\\
7	-1.00030297371965\\
6	-1.1275290522305\\
5	-1.17566160432439\\
4	-1.17458719018056\\
3	-1.20193892165165\\
2	-1.24881311005199\\
1	-1.29751001630521\\
0	-0\\
}--cycle;

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
1	-1.43246869115325\\
2	-1.37870663505735\\
3	-1.20193893244567\\
4	-1.1745872122384\\
5	-1.17802187188287\\
6	-1.18352522104012\\
7	-1.18638751338443\\
8	-1.18732238035155\\
9	-1.18745631853306\\
10	-1.14020882781816\\
11	-1.02978560387342\\
12	-0.940972412350742\\
13	-0.876209455730293\\
14	-0.829850865900779\\
15	-0.833876186417993\\
16	-0.825151249744673\\
17	-0.7901450214919\\
18	-0.819488262316937\\
19	-0.803038093484472\\
20	-0.819306951062238\\
21	-0.832468790487708\\
22	-0.855256598180237\\
23	-0.857437944967032\\
24	-0.848747745588656\\
25	-0.849537472338102\\
26	-0.871551874123733\\
27	-0.85924559063059\\
28	-0.8651701133828\\
29	-0.879185938219582\\
30	-0.878377261321623\\
31	-0.890626907052785\\
32	-0.888918055821801\\
33	-0.850160454207764\\
34	-0.874500136342577\\
35	-0.853127843970635\\
36	-0.891684159332178\\
37	-0.889100959755101\\
38	-0.894308324604849\\
39	-0.89774291976673\\
40	-0.87981039793705\\
41	-0.877364536392456\\
42	-0.90708370303368\\
43	-0.889478066956541\\
44	-0.880404332522761\\
45	-0.87052213824889\\
46	-0.873829074400549\\
47	-0.894564834671783\\
48	-0.904728612949568\\
49	-0.894852654148587\\
50	-0.885237454532229\\
51	-0.903162837328996\\
52	-0.895886785588342\\
53	-0.881067361368292\\
54	-0.871584251289127\\
55	-0.890016673222512\\
56	-0.877212902765147\\
57	-0.876678339273793\\
58	-0.895498357396158\\
59	-0.88917212716318\\
60	-0.880523734321186\\
61	-0.886790473783815\\
62	-0.871159416610865\\
63	-0.878380564678928\\
64	-0.898511865279432\\
65	-0.886618569096688\\
66	-0.898609087874022\\
67	-0.891006591772189\\
68	-0.91247099631504\\
69	-0.884336372816828\\
70	-0.872941258932613\\
71	-0.890450272146709\\
72	-0.908137393912531\\
73	-0.889713162703291\\
74	-0.893790798549317\\
75	-0.890681063541546\\
76	-0.876804156986797\\
77	-0.889442836755754\\
78	-0.869163315825469\\
79	-0.893536422560454\\
80	-0.89704579680176\\
81	-0.880293724531775\\
82	-0.883751195588662\\
83	-0.889304124969299\\
84	-0.875895500602208\\
85	-0.883746464937504\\
86	-0.87924572099465\\
87	-0.88336429814851\\
88	-0.897785444061304\\
89	-0.884239253739737\\
90	-0.906029487377287\\
91	-0.895752420761707\\
92	-0.864462287166684\\
93	-0.902708205929875\\
94	-0.889755776433814\\
95	-0.890433725460703\\
96	-0.908954328236542\\
97	-0.889262278317493\\
98	-0.909688111813456\\
99	-0.89456827057389\\
100	-0.888306541933401\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	-1.08498257774158\\
2	-0.936601094819366\\
3	-0.746359885481978\\
4	-0.807731348064465\\
5	-0.850606152991558\\
6	-0.770383157481175\\
7	-0.85693484542751\\
8	-0.76621883420012\\
9	-0.742939075520312\\
10	-0.632190440533066\\
11	-0.5488731429138\\
12	-0.315344890525258\\
13	-0.312186856071163\\
14	-0.186180317874473\\
15	-0.146733517214226\\
16	-0.105263223258857\\
17	-0.0993015431335657\\
18	0.0121206986293181\\
19	-0.140130878023734\\
20	-0.0257522607551848\\
21	-0.0266982384314294\\
22	0.0385595673271611\\
23	-0.0259957457714448\\
24	-0.0692544652253615\\
25	-0.0656861317478272\\
26	-0.0134346589482411\\
27	-0.0284382597604433\\
28	0.0438082922671168\\
29	0.0643905781896371\\
30	-0.0733078881368997\\
31	-0.0124530329735056\\
32	-0.0741920805128889\\
33	0.104350251167338\\
34	-0.0400462216961702\\
35	-0.080071699077544\\
36	0.0807139910009487\\
37	0.0863006802970437\\
38	-0.0362755812366034\\
39	-0.0646884057154105\\
40	0.0296265715132729\\
41	-0.039657265809682\\
42	-0.0301642304152871\\
43	0.009575188766971\\
44	-6.7555170155803e-05\\
45	0.0369650400848079\\
46	-0.0890935978822935\\
47	-0.0209119607616398\\
48	-0.0596650593346412\\
49	0.108557565884768\\
50	-0.0808810461784373\\
51	0.0717811491277825\\
52	-0.0851788984933591\\
53	-0.00124361549393286\\
54	-0.0691113308077726\\
55	0.00202701257341836\\
56	-0.0262181691110737\\
57	0.0540985534914124\\
58	0.020551154652029\\
59	0.00809828075602578\\
60	0.0111232991210068\\
61	0.0832781159435787\\
62	0.0583624902344297\\
63	-0.0403257527727656\\
64	-0.0121190994402866\\
65	-0.0456801445175559\\
66	0.0361841966609342\\
67	0.0358781024094339\\
68	-0.0763616727482954\\
69	0.00727919277640615\\
70	0.0390193511711064\\
71	-0.0455124784670709\\
72	0.0360767646139992\\
73	0.0181238580349241\\
74	-0.0108044708671649\\
75	-0.0251413763427966\\
76	-0.0199571231398498\\
77	0.0241079381694236\\
78	0.0326064631112895\\
79	-0.014371675113771\\
80	0.0838171168055252\\
81	-0.0313932914266692\\
82	-0.0198037358366143\\
83	0.0182198789249525\\
84	0.0294426486931293\\
85	-0.0201260821000524\\
86	0.0362614560821339\\
87	-0.0115089728898122\\
88	0.06180220865624\\
89	0.041328552562002\\
90	0.0190889599709454\\
91	-0.00560369480681894\\
92	0.0507437660019775\\
93	-0.0293018041256703\\
94	-0.0365520888936878\\
95	-0.0118556543207245\\
96	0.0267381974530238\\
97	-0.011232031563302\\
98	-0.146837529569571\\
99	0.00564225935218149\\
100	0.0344839170865932\\
};
\addlegendentry{$[x^{\text{true}}]_2$}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2.98718448434455\\
1	2.47618681418849\\
2	1.37870664705073\\
3	1.20193893341325\\
4	1.17458721416648\\
5	1.17802187226247\\
6	1.1835252244619\\
7	1.18638751962628\\
8	1.18732239162121\\
9	1.18745635677822\\
10	1.18739144798759\\
11	1.18732903580166\\
12	1.18729998760185\\
13	1.18729160405674\\
14	1.18729094360016\\
15	1.18729184975688\\
16	1.18729254348142\\
17	1.18729254348142\\
18	1.18729254348142\\
19	1.18729254348142\\
20	1.18729254348142\\
21	1.18729254348142\\
22	1.18729254348142\\
23	1.18729254348142\\
24	1.18729254348142\\
25	1.18729254348142\\
26	1.18729254348142\\
27	1.18729254348142\\
28	1.18729254348142\\
29	1.18729254348142\\
30	1.18729254348142\\
31	1.18729254348142\\
32	1.18729254348142\\
33	1.18729254348142\\
34	1.18729254348142\\
35	1.18729254348142\\
36	1.18729254348142\\
37	1.18729254348142\\
38	1.18729254348142\\
39	1.18729254348142\\
40	1.18729254348142\\
41	1.18729254348142\\
42	1.18729254348142\\
43	1.18729254348142\\
44	1.18729254348142\\
45	1.18729254348142\\
46	1.18729254348142\\
47	1.18729254348142\\
48	1.18729254348142\\
49	1.18729254348142\\
50	1.18729254348142\\
51	1.18729254348142\\
52	1.18729254348142\\
53	1.18729254348142\\
54	1.18729254348142\\
55	1.18729254348142\\
56	1.18729254348142\\
57	1.18729254348142\\
58	1.18729254348142\\
59	1.18729254348142\\
60	1.18729254348142\\
61	1.18729254348142\\
62	1.18729254348142\\
63	1.18729254348142\\
64	1.18729254348142\\
65	1.18729254348142\\
66	1.18729254348142\\
67	1.18729254348142\\
68	1.18729254348142\\
69	1.18729254348142\\
70	1.18729254348142\\
71	1.18729254348142\\
72	1.18729254348142\\
73	1.18729254348142\\
74	1.18729254348142\\
75	1.18729254348142\\
76	1.18729254348142\\
77	1.18729254348142\\
78	1.18729254348142\\
79	1.18729254348142\\
80	1.18729254348142\\
81	1.18729254348142\\
82	1.18729254348142\\
83	1.18729254348142\\
84	1.18729254348142\\
85	1.18729254348142\\
86	1.18729254348142\\
87	1.18729254348142\\
88	1.18729254348142\\
89	1.18729254348142\\
90	1.18729254348142\\
91	1.18729254348142\\
92	1.18729254348142\\
93	1.18729254348142\\
94	1.18729254348142\\
95	1.18729254348142\\
96	1.18729254348142\\
97	1.18729254348142\\
98	1.18729254348142\\
99	1.18729254348142\\
100	1.18729254348142\\
};
\addlegendentry{$[\mathcal{Z}_\infty]_2$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.98718448434455\\
1	-2.47618681418849\\
2	-1.37870664705073\\
3	-1.20193893341325\\
4	-1.17458721416648\\
5	-1.17802187226247\\
6	-1.1835252244619\\
7	-1.18638751962628\\
8	-1.18732239162121\\
9	-1.18745635677822\\
10	-1.18739144798759\\
11	-1.18732903580166\\
12	-1.18729998760185\\
13	-1.18729160405674\\
14	-1.18729094360016\\
15	-1.18729184975688\\
16	-1.18729254348142\\
17	-1.18729254348142\\
18	-1.18729254348142\\
19	-1.18729254348142\\
20	-1.18729254348142\\
21	-1.18729254348142\\
22	-1.18729254348142\\
23	-1.18729254348142\\
24	-1.18729254348142\\
25	-1.18729254348142\\
26	-1.18729254348142\\
27	-1.18729254348142\\
28	-1.18729254348142\\
29	-1.18729254348142\\
30	-1.18729254348142\\
31	-1.18729254348142\\
32	-1.18729254348142\\
33	-1.18729254348142\\
34	-1.18729254348142\\
35	-1.18729254348142\\
36	-1.18729254348142\\
37	-1.18729254348142\\
38	-1.18729254348142\\
39	-1.18729254348142\\
40	-1.18729254348142\\
41	-1.18729254348142\\
42	-1.18729254348142\\
43	-1.18729254348142\\
44	-1.18729254348142\\
45	-1.18729254348142\\
46	-1.18729254348142\\
47	-1.18729254348142\\
48	-1.18729254348142\\
49	-1.18729254348142\\
50	-1.18729254348142\\
51	-1.18729254348142\\
52	-1.18729254348142\\
53	-1.18729254348142\\
54	-1.18729254348142\\
55	-1.18729254348142\\
56	-1.18729254348142\\
57	-1.18729254348142\\
58	-1.18729254348142\\
59	-1.18729254348142\\
60	-1.18729254348142\\
61	-1.18729254348142\\
62	-1.18729254348142\\
63	-1.18729254348142\\
64	-1.18729254348142\\
65	-1.18729254348142\\
66	-1.18729254348142\\
67	-1.18729254348142\\
68	-1.18729254348142\\
69	-1.18729254348142\\
70	-1.18729254348142\\
71	-1.18729254348142\\
72	-1.18729254348142\\
73	-1.18729254348142\\
74	-1.18729254348142\\
75	-1.18729254348142\\
76	-1.18729254348142\\
77	-1.18729254348142\\
78	-1.18729254348142\\
79	-1.18729254348142\\
80	-1.18729254348142\\
81	-1.18729254348142\\
82	-1.18729254348142\\
83	-1.18729254348142\\
84	-1.18729254348142\\
85	-1.18729254348142\\
86	-1.18729254348142\\
87	-1.18729254348142\\
88	-1.18729254348142\\
89	-1.18729254348142\\
90	-1.18729254348142\\
91	-1.18729254348142\\
92	-1.18729254348142\\
93	-1.18729254348142\\
94	-1.18729254348142\\
95	-1.18729254348142\\
96	-1.18729254348142\\
97	-1.18729254348142\\
98	-1.18729254348142\\
99	-1.18729254348142\\
100	-1.18729254348142\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3\\
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
};
\addlegendentry{$[\mathcal{X}]_2$}


\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1	-3\\
2	-3\\
3	-3\\
4	-3\\
5	-3\\
6	-3\\
7	-3\\
8	-3\\
9	-3\\
10	-3\\
11	-3\\
12	-3\\
13	-3\\
14	-3\\
15	-3\\
16	-3\\
17	-3\\
18	-3\\
19	-3\\
20	-3\\
21	-3\\
22	-3\\
23	-3\\
24	-3\\
25	-3\\
26	-3\\
27	-3\\
28	-3\\
29	-3\\
30	-3\\
31	-3\\
32	-3\\
33	-3\\
34	-3\\
35	-3\\
36	-3\\
37	-3\\
38	-3\\
39	-3\\
40	-3\\
41	-3\\
42	-3\\
43	-3\\
44	-3\\
45	-3\\
46	-3\\
47	-3\\
48	-3\\
49	-3\\
50	-3\\
51	-3\\
52	-3\\
53	-3\\
54	-3\\
55	-3\\
56	-3\\
57	-3\\
58	-3\\
59	-3\\
60	-3\\
61	-3\\
62	-3\\
63	-3\\
64	-3\\
65	-3\\
66	-3\\
67	-3\\
68	-3\\
69	-3\\
70	-3\\
71	-3\\
72	-3\\
73	-3\\
74	-3\\
75	-3\\
76	-3\\
77	-3\\
78	-3\\
79	-3\\
80	-3\\
81	-3\\
82	-3\\
83	-3\\
84	-3\\
85	-3\\
86	-3\\
87	-3\\
88	-3\\
89	-3\\
90	-3\\
91	-3\\
92	-3\\
93	-3\\
94	-3\\
95	-3\\
96	-3\\
97	-3\\
98	-3\\
99	-3\\
100	-3\\
};

\end{axis}

\begin{axis}[%
width=4.45in, %4.602in,
height=1.448in,
at={(0.772in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={time steps},
ymin=-6,
ymax=4,
ylabel={second dimension},
ylabel near ticks,
axis background/.style={fill=white},
title={S-MPC},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left,legend columns = -1, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0\\
1	-0.617464311133608\\
2	2.51243763613412\\
3	1.23411866438103\\
4	1.65310572250811\\
5	1.90755879762309\\
6	2.58615693676216\\
7	2.85510956702806\\
8	3.25006610929659\\
9	3.7121035294973\\
10	3.5437813925669\\
11	3.92492771189557\\
12	3.86558257843232\\
13	3.97628631132769\\
14	3.99105530340767\\
15	3.75836863714676\\
16	3.64534905242276\\
17	3.71576441887171\\
18	3.81429230407529\\
19	3.84103039920121\\
20	3.99506607800679\\
21	3.83031247616048\\
22	3.78528839732212\\
23	3.63864552311069\\
24	4.0981059639613\\
25	3.84121390188498\\
26	3.99675195565387\\
27	3.88259272624612\\
28	3.58571581999142\\
29	3.8093359462375\\
30	3.83676268949697\\
31	3.73685264000352\\
32	3.56287127210996\\
33	4.45621863054593\\
34	3.51175268083419\\
35	4.04701325540024\\
36	3.71564199344429\\
37	4.07782712972191\\
38	3.45708975697596\\
39	3.75445713320355\\
40	4.29231139290453\\
41	3.73411478806532\\
42	3.95399360571915\\
43	3.67133296912095\\
44	3.90343284532731\\
45	3.74505330155797\\
46	3.63022121624203\\
47	3.86991853619465\\
48	3.85173764625696\\
49	3.65600515897085\\
50	3.50584031448804\\
51	3.86610062120954\\
52	3.72669481826622\\
53	3.47807443570814\\
54	4.36182291666309\\
55	3.64102825065741\\
56	4.21170133503786\\
57	3.97141257676737\\
58	3.65931661918545\\
59	3.86354105005803\\
60	3.79704241331998\\
61	3.95848574117412\\
62	3.94361299526618\\
63	3.62553050030253\\
64	3.40980162934066\\
65	3.38584058151085\\
66	3.82802493212366\\
67	3.58753995325253\\
68	3.71862466377768\\
69	3.67338715978867\\
70	3.96438564476446\\
71	3.93773929801612\\
72	4.06098723600028\\
73	3.81067966691365\\
74	3.59265863894027\\
75	3.63993007752215\\
76	3.83962667515752\\
77	4.16415792807325\\
78	4.14921795758011\\
79	3.73593329001027\\
80	3.93293503923466\\
81	3.71668259126261\\
82	3.34906580597069\\
83	3.63154180605082\\
84	4.16773537704933\\
85	3.84185711485138\\
86	3.9820378660592\\
87	3.66113513144158\\
88	3.82957054287637\\
89	3.50452796033347\\
90	3.80765357409624\\
91	3.83577552243912\\
92	3.60181488267365\\
93	3.86232024678416\\
94	3.8025296273926\\
95	3.70802784750543\\
96	3.56739806431401\\
97	4.24185490387593\\
98	3.55429854201672\\
99	3.83999502120641\\
100	3.91171706913925\\
100	-3.95180657019748\\
99	-3.5291841657775\\
98	-3.72998857482796\\
97	-4.02925963120288\\
96	-3.78075849534372\\
95	-4.10910117881466\\
94	-3.73655224582494\\
93	-3.94382490420124\\
92	-3.81035509973546\\
91	-3.31349915933784\\
90	-3.69077386438831\\
89	-3.99081536429054\\
88	-3.54395386952051\\
87	-3.65890270511354\\
86	-3.83733934174519\\
85	-3.6416254898533\\
84	-3.42862319536591\\
83	-3.86613227269261\\
82	-3.64171524248373\\
81	-3.87390917140892\\
80	-3.38328357189975\\
79	-3.82171042849631\\
78	-3.63844533847494\\
77	-3.84634548363384\\
76	-3.64208916684178\\
75	-3.66804620595582\\
74	-3.68164721269434\\
73	-3.87153331005287\\
72	-3.84957661467689\\
71	-3.82370461117614\\
70	-3.82243799009907\\
69	-4.16139661936609\\
68	-3.79864460542554\\
67	-3.23179632603891\\
66	-3.54303707569192\\
65	-3.8885542367312\\
64	-4.03245717906569\\
63	-3.92825920292229\\
62	-3.60180320335615\\
61	-3.74548008271398\\
60	-3.92547557570376\\
59	-3.40603755296068\\
58	-3.88372182043576\\
57	-3.84254773834973\\
56	-3.74617337597011\\
55	-3.82074506002246\\
54	-3.91977458325006\\
53	-3.73256866709774\\
52	-3.89005236937639\\
51	-3.61958156899298\\
50	-3.67522927063543\\
49	-3.7772698348058\\
48	-3.98590152992303\\
47	-3.7855567511255\\
46	-3.53503928332843\\
45	-3.92171754538433\\
44	-3.7611919991122\\
43	-3.73378913477419\\
42	-4.07097190450764\\
41	-3.46730299166963\\
40	-3.67067014935778\\
39	-3.83690947560283\\
38	-3.53640609662112\\
37	-3.99554152113452\\
36	-3.83891532207908\\
35	-3.69370356346444\\
34	-4.01716711243558\\
33	-3.66171643634096\\
32	-4.10928025082324\\
31	-3.68290246127239\\
30	-3.61312119746971\\
29	-3.68184919568766\\
28	-3.85860824383601\\
27	-3.58353047856052\\
26	-3.85715181895077\\
25	-3.83473714680942\\
24	-3.62455761905728\\
23	-3.67637053260683\\
22	-3.80938964616703\\
21	-3.80883716520644\\
20	-3.87118656469647\\
19	-3.77400057634281\\
18	-3.9566517837377\\
17	-3.40959235781015\\
16	-3.57983861511337\\
15	-3.80565506981765\\
14	-3.56361903028251\\
13	-3.46856866093\\
12	-3.29311918498617\\
11	-3.90735999009883\\
10	-3.64128129353591\\
9	-3.79274974754939\\
8	-4.13903154667809\\
7	-4.46771370841962\\
6	-4.56125763425094\\
5	-4.53620158161895\\
4	-4.29570017228742\\
3	-4.49234067965548\\
2	-3.65865473557795\\
1	-6.06906287699787\\
0	0\\
}--cycle;



\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-1.08205528834015\\
2	-1.59977665920231\\
3	-1.27603523536539\\
4	-0.782737926863867\\
5	-0.371280084000791\\
6	0.0230562135585048\\
7	0.424352999729679\\
8	0.891388802592927\\
9	1.18517129756575\\
10	1.35272488526972\\
11	1.52576995460986\\
12	1.55907542500376\\
13	1.55907428841385\\
14	1.5590738550747\\
15	1.47391894242765\\
16	1.43973481794682\\
17	1.4266811184285\\
18	1.4131891179087\\
19	1.40648644748057\\
20	1.39234855337014\\
21	1.48854013253798\\
22	1.35210577233431\\
23	1.43684065970365\\
24	1.47087087797323\\
25	1.44620164044553\\
26	1.45481610114731\\
27	1.49325804149222\\
28	1.46669872684686\\
29	1.35834690507723\\
30	1.32750435895287\\
31	1.42819943871051\\
32	1.47780246420398\\
33	1.46128450588429\\
34	1.47757255936491\\
35	1.41138565224821\\
36	1.50874160912176\\
37	1.50010437382508\\
38	1.31631046963684\\
39	1.33802049122301\\
40	1.43293407556406\\
41	1.30749381404546\\
42	1.46738817953632\\
43	1.5590742110195\\
44	1.42439409300927\\
45	1.47977914573372\\
46	1.45951714876379\\
47	1.53788077263135\\
48	1.45487153672723\\
49	1.46821607651504\\
50	1.50486139292446\\
51	1.37108298765144\\
52	1.51012256883147\\
53	1.45925253109702\\
54	1.4174914368781\\
55	1.44398865187988\\
56	1.43819939210193\\
57	1.51039336354392\\
58	1.37886549899834\\
59	1.45965121528168\\
60	1.55252450470299\\
61	1.38561035502904\\
62	1.35129138125998\\
63	1.34783578427762\\
64	1.33938052228089\\
65	1.32369048772177\\
66	1.40273442127587\\
67	1.38178372347768\\
68	1.43883366188468\\
69	1.34282378027612\\
70	1.41151390131399\\
71	1.52137348980154\\
72	1.54851499571608\\
73	1.41382948417348\\
74	1.45339432320537\\
75	1.54262105000618\\
76	1.44127334116134\\
77	1.42820231688702\\
78	1.53184871778297\\
79	1.44711345754808\\
80	1.5215947430304\\
81	1.34627024443361\\
82	1.3924603265157\\
83	1.29774799342713\\
84	1.41900659369329\\
85	1.45335121208109\\
86	1.47040755144898\\
87	1.42790207999276\\
88	1.4418801634548\\
89	1.48348903930785\\
90	1.49528398959776\\
91	1.325550920952\\
92	1.32819665074325\\
93	1.3681594391266\\
94	1.47765704738385\\
95	1.37634438342808\\
96	1.36883118155286\\
97	1.37252179148343\\
98	1.40417081192412\\
99	1.41996872786664\\
100	1.5590740840636\\
100	-1.39034878497227\\
99	-1.45065731450793\\
98	-1.44537616561164\\
97	-1.43936034587987\\
96	-1.48506889883122\\
95	-1.38106921507155\\
94	-1.51656865516456\\
93	-1.3982848960191\\
92	-1.43913208457651\\
91	-1.35489595488636\\
90	-1.52444792624606\\
89	-1.52688465494329\\
88	-1.3686042779822\\
87	-1.44398986572361\\
86	-1.52415605113956\\
85	-1.45904059849223\\
84	-1.52430278083595\\
83	-1.48362066095906\\
82	-1.41924482557961\\
81	-1.48692645565994\\
80	-1.39474060630937\\
79	-1.45412340160973\\
78	-1.30969804051132\\
77	-1.41200171053417\\
76	-1.55907423366989\\
75	-1.52402935835035\\
74	-1.36985100424783\\
73	-1.42528218500587\\
72	-1.46382627852768\\
71	-1.55907419410054\\
70	-1.43019500436954\\
69	-1.38798766087292\\
68	-1.54566162199978\\
67	-1.39683360701535\\
66	-1.40092223625049\\
65	-1.36599879765846\\
64	-1.45130648533109\\
63	-1.44804437738738\\
62	-1.48644920343496\\
61	-1.31151155863283\\
60	-1.41804037179764\\
59	-1.39205161859185\\
58	-1.48255235964558\\
57	-1.44105361289085\\
56	-1.45053954062134\\
55	-1.5392586348152\\
54	-1.3875305168034\\
53	-1.34875606629194\\
52	-1.4202790354504\\
51	-1.52472676745343\\
50	-1.40694470877883\\
49	-1.37038175885099\\
48	-1.53960079868085\\
47	-1.3326217688933\\
46	-1.38427472828173\\
45	-1.3134912054486\\
44	-1.39105409680886\\
43	-1.31097864422526\\
42	-1.41109399698444\\
41	-1.47552782627395\\
40	-1.37424041804306\\
39	-1.38797021252176\\
38	-1.37484174735935\\
37	-1.47103677664823\\
36	-1.41126745677577\\
35	-1.42755039243314\\
34	-1.42099158448991\\
33	-1.53682094708616\\
32	-1.36411846058356\\
31	-1.44859959632049\\
30	-1.38105251670925\\
29	-1.33139802350998\\
28	-1.43278993596484\\
27	-1.43770680903131\\
26	-1.36679045928212\\
25	-1.41737789919515\\
24	-1.39737716078421\\
23	-1.48287872534599\\
22	-1.45954603210996\\
21	-1.46412035041608\\
20	-1.40489795078591\\
19	-1.54729000887423\\
18	-1.54123641796445\\
17	-1.39337081973704\\
16	-1.50169029675618\\
15	-1.42041835461327\\
14	-1.29142083045036\\
13	-1.23060456201621\\
12	-1.18930128449539\\
11	-1.20333970377753\\
10	-1.25867211441635\\
9	-1.39195449862796\\
8	-1.55911032599155\\
7	-1.55917340829255\\
6	-1.56018858761367\\
5	-1.56635805425131\\
4	-1.58999072517369\\
3	-1.65675022955316\\
2	-1.82034082734322\\
1	-2.47680876391737\\
0	0\\
}--cycle;

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	-2.03993957814247\\
2	-1.82034080135807\\
3	-1.65675021718723\\
4	-1.58999071242455\\
5	-1.51906620044671\\
6	-1.17869862074625\\
7	-0.75333173408537\\
8	-0.418930839966394\\
9	-0.157049539757068\\
10	0.0387355877945562\\
11	0.205200253054114\\
12	0.229131273197513\\
13	0.16416065793637\\
14	0.173128817921374\\
15	0.0857260613801158\\
16	-0.0301291828221149\\
17	-0.0352593079230178\\
18	-0.0562494989293662\\
19	-0.0354355100109174\\
20	-0.0630136969594615\\
21	0.0108350133281039\\
22	-0.0280789017001788\\
23	0.00528334033574392\\
24	0.00585371585496169\\
25	0.0073173604951931\\
26	0.0125568424749018\\
27	-0.00320205347634483\\
28	0.0196756330457653\\
29	-0.0322257097571618\\
30	0.00790291703917181\\
31	0.0201096456441255\\
32	0.000798162287275\\
33	0.0198898433104721\\
34	0.0498738280157612\\
35	0.0160527573018892\\
36	0.0209739277838454\\
37	-0.0160553089793454\\
38	-0.000794667433004603\\
39	-0.0155780173377666\\
40	-0.0341701628304809\\
41	-0.0165978836334927\\
42	-0.0780612168700315\\
43	-0.0249525289728507\\
44	0.0282190772606268\\
45	0.0102960677604478\\
46	0.0424206921963024\\
47	0.0399994182057425\\
48	0.0235396980611575\\
49	0.0138233254827592\\
50	0.0061138030059722\\
51	-0.0126447126379517\\
52	-0.0369924704831015\\
53	-0.0136534862827007\\
54	0.01012590824337\\
55	-0.00834825118063301\\
56	0.0136676541139805\\
57	0.0290229783050635\\
58	0.0127498112201991\\
59	-0.0114153372301145\\
60	-0.00217511475615123\\
61	-0.0120915514832867\\
62	0.0369385073717397\\
63	-0.0147072252190063\\
64	-0.00149533337020111\\
65	0.0143626320366393\\
66	-0.00839370142232718\\
67	0.0254270864378051\\
68	-0.0229633672949472\\
69	-0.0205033788714657\\
70	0.0497248193398624\\
71	0.0130166404415338\\
72	0.0312585286447759\\
73	-0.00753144791635635\\
74	0.0184920752363973\\
75	-0.022073460002427\\
76	0.0390320555630294\\
77	-0.0563790991084394\\
78	0.0312797009801289\\
79	-0.0286199068790687\\
80	-0.0301875570614847\\
81	-0.0100917141522679\\
82	0.00512367266641445\\
83	-0.013273575664682\\
84	0.0287800289158324\\
85	0.0432213468844156\\
86	0.0318086353930269\\
87	0.0626744887255662\\
88	0.0018108286388282\\
89	0.00495893923698643\\
90	-0.0652229156163035\\
91	-0.0651964870654376\\
92	0.0043338641308352\\
93	-0.000259138648732726\\
94	0.0212382542926261\\
95	-0.0040993572689082\\
96	0.0106896916176568\\
97	-0.0388619585323956\\
98	-0.0357313140613118\\
99	0.0272055853678065\\
100	0.0334333632198389\\
};
\addlegendentry{$[z^{\text{true}}]_2$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	-3.30181395079436\\
2	-0.714431556509249\\
3	-1.62550202313537\\
4	-1.28049274039145\\
5	-1.37632567785785\\
6	-0.951247189469058\\
7	-0.640496648855612\\
8	-0.408349878666938\\
9	-0.180649792625847\\
10	0.0705944015498907\\
11	0.122847032136158\\
12	0.158993240843529\\
13	0.0541485239790206\\
14	0.127661475340209\\
15	0.0278918962800498\\
16	-0.0153103398535428\\
17	-0.0229549677258554\\
18	-0.00495489293146292\\
19	-0.116004113899397\\
20	-0.0339102517035645\\
21	-0.00743952937271108\\
22	0.0779972986071724\\
23	-0.00842961135925807\\
24	-0.0718497457477298\\
25	-0.066580380285791\\
26	-0.00267983341587406\\
27	-0.103308990633839\\
28	-0.0215175726266391\\
29	0.00467971630563097\\
30	-0.00408635492548281\\
31	0.0214495479348369\\
32	-0.0924691378731405\\
33	0.0397328651329168\\
34	-0.0164734309164107\\
35	-0.0829760974494212\\
36	0.0903874099032861\\
37	0.0212900788761626\\
38	0.0252505433441942\\
39	-0.0523077350515768\\
40	-0.0140754088434297\\
41	-0.0638008795132477\\
42	-0.0686472147038117\\
43	-0.0343542955263894\\
44	0.0837853586114142\\
45	0.0491412692377962\\
46	-0.0455953248753378\\
47	0.038497500238735\\
48	0.0708662550202416\\
49	0.0667423902649675\\
50	-0.0881629129295561\\
51	0.0403415981806738\\
52	-0.0700085043238149\\
53	-0.014495329175134\\
54	-0.0826019882825692\\
55	0.0972812319243838\\
56	0.00666882837351324\\
57	0.0333965009872724\\
58	0.00692979070621269\\
59	0.00811272013512784\\
60	-0.0163333011979848\\
61	0.0167572178464427\\
62	0.0713473518062256\\
63	-0.128732637525612\\
64	-0.0379375710101833\\
65	0.0622596445154795\\
66	-0.0380638890703925\\
67	0.0970720792029454\\
68	-0.0955457652133009\\
69	0.00893989542473309\\
70	0.0322280380237068\\
71	-0.0261876292864469\\
72	0.0609252668404971\\
73	0.0748553961031476\\
74	-0.00275041093510431\\
75	-0.0819314388067026\\
76	-0.0226918983868815\\
77	0.0839925637508335\\
78	0.140186066214325\\
79	-0.111449374463668\\
80	0.0825052927045949\\
81	-0.145344497378033\\
82	0.0536535937704518\\
83	-0.0395042885068152\\
84	0.0543960623116185\\
85	-0.0957250869013369\\
86	0.0137015932876782\\
87	-0.0879495907700412\\
88	0.0744315862226195\\
89	-0.0274803011237419\\
90	-0.060027840629104\\
91	-0.0492196155360587\\
92	0.0773187495321623\\
93	-0.0382523714188775\\
94	-0.0110095581231616\\
95	-0.0212464951537648\\
96	0.0690785943116628\\
97	-0.0104091565283485\\
98	-0.106917237297594\\
99	0.0210427254921413\\
100	0.0808026035836428\\
};
\addlegendentry{$[x^{\text{true}}]_2$}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	3\\
1	2.47680876422513\\
2	1.82034080120005\\
3	1.65675021804444\\
4	1.58999071417511\\
5	1.56635804989633\\
6	1.56018858631373\\
7	1.55917340822616\\
8	1.55911033175241\\
9	1.55910685621532\\
10	1.55909093838396\\
11	1.55907974683457\\
12	1.55907545552003\\
13	1.55907440376657\\
14	1.55907425472037\\
15	1.55907424919007\\
16	1.55907424726119\\
17	1.55907424330305\\
18	1.55907424097741\\
19	1.55907424017816\\
20	1.55907424000281\\
21	1.55907423998219\\
22	1.55907423998189\\
23	1.55907423998116\\
24	1.55907423998023\\
25	1.55907423997976\\
26	1.55907423997962\\
27	1.55907423997959\\
28	1.55907423997959\\
29	1.55907423997959\\
30	1.55907423997959\\
31	1.55907423997958\\
32	1.55907423997958\\
33	1.55907423997958\\
34	1.55907423997958\\
35	1.55907423997958\\
36	1.55907423997958\\
37	1.55907423997958\\
38	1.55907423997958\\
39	1.55907423997958\\
40	1.55907423997958\\
41	1.55907423997958\\
42	1.55907423997958\\
43	1.55907423997958\\
44	1.55907423997958\\
45	1.55907423997958\\
46	1.55907423997958\\
47	1.55907423997958\\
48	1.55907423997958\\
49	1.55907423997958\\
50	1.55907423997958\\
51	1.55907423997958\\
52	1.55907423997958\\
53	1.55907423997958\\
54	1.55907423997958\\
55	1.55907423997958\\
56	1.55907423997958\\
57	1.55907423997958\\
58	1.55907423997958\\
59	1.55907423997958\\
60	1.55907423997958\\
61	1.55907423997958\\
62	1.55907423997958\\
63	1.55907423997958\\
64	1.55907423997958\\
65	1.55907423997958\\
66	1.55907423997958\\
67	1.55907423997958\\
68	1.55907423997958\\
69	1.55907423997958\\
70	1.55907423997958\\
71	1.55907423997958\\
72	1.55907423997958\\
73	1.55907423997958\\
74	1.55907423997958\\
75	1.55907423997958\\
76	1.55907423997958\\
77	1.55907423997958\\
78	1.55907423997958\\
79	1.55907423997958\\
80	1.55907423997958\\
81	1.55907423997958\\
82	1.55907423997958\\
83	1.55907423997958\\
84	1.55907423997958\\
85	1.55907423997958\\
86	1.55907423997958\\
87	1.55907423997958\\
88	1.55907423997958\\
89	1.55907423997958\\
90	1.55907423997958\\
91	1.55907423997958\\
92	1.55907423997958\\
93	1.55907423997958\\
94	1.55907423997958\\
95	1.55907423997958\\
96	1.55907423997958\\
97	1.55907423997958\\
98	1.55907423997958\\
99	1.55907423997958\\
100	1.55907423997958\\
};
\addlegendentry{$[\mathcal{Z}_\infty]_2$}


\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1	-2.47680876422513\\
2	-1.82034080120005\\
3	-1.65675021804444\\
4	-1.58999071417511\\
5	-1.56635804989633\\
6	-1.56018858631373\\
7	-1.55917340822616\\
8	-1.55911033175241\\
9	-1.55910685621532\\
10	-1.55909093838396\\
11	-1.55907974683457\\
12	-1.55907545552003\\
13	-1.55907440376657\\
14	-1.55907425472037\\
15	-1.55907424919007\\
16	-1.55907424726119\\
17	-1.55907424330305\\
18	-1.55907424097741\\
19	-1.55907424017816\\
20	-1.55907424000281\\
21	-1.55907423998219\\
22	-1.55907423998189\\
23	-1.55907423998116\\
24	-1.55907423998023\\
25	-1.55907423997976\\
26	-1.55907423997962\\
27	-1.55907423997959\\
28	-1.55907423997959\\
29	-1.55907423997959\\
30	-1.55907423997959\\
31	-1.55907423997958\\
32	-1.55907423997958\\
33	-1.55907423997958\\
34	-1.55907423997958\\
35	-1.55907423997958\\
36	-1.55907423997958\\
37	-1.55907423997958\\
38	-1.55907423997958\\
39	-1.55907423997958\\
40	-1.55907423997958\\
41	-1.55907423997958\\
42	-1.55907423997958\\
43	-1.55907423997958\\
44	-1.55907423997958\\
45	-1.55907423997958\\
46	-1.55907423997958\\
47	-1.55907423997958\\
48	-1.55907423997958\\
49	-1.55907423997958\\
50	-1.55907423997958\\
51	-1.55907423997958\\
52	-1.55907423997958\\
53	-1.55907423997958\\
54	-1.55907423997958\\
55	-1.55907423997958\\
56	-1.55907423997958\\
57	-1.55907423997958\\
58	-1.55907423997958\\
59	-1.55907423997958\\
60	-1.55907423997958\\
61	-1.55907423997958\\
62	-1.55907423997958\\
63	-1.55907423997958\\
64	-1.55907423997958\\
65	-1.55907423997958\\
66	-1.55907423997958\\
67	-1.55907423997958\\
68	-1.55907423997958\\
69	-1.55907423997958\\
70	-1.55907423997958\\
71	-1.55907423997958\\
72	-1.55907423997958\\
73	-1.55907423997958\\
74	-1.55907423997958\\
75	-1.55907423997958\\
76	-1.55907423997958\\
77	-1.55907423997958\\
78	-1.55907423997958\\
79	-1.55907423997958\\
80	-1.55907423997958\\
81	-1.55907423997958\\
82	-1.55907423997958\\
83	-1.55907423997958\\
84	-1.55907423997958\\
85	-1.55907423997958\\
86	-1.55907423997958\\
87	-1.55907423997958\\
88	-1.55907423997958\\
89	-1.55907423997958\\
90	-1.55907423997958\\
91	-1.55907423997958\\
92	-1.55907423997958\\
93	-1.55907423997958\\
94	-1.55907423997958\\
95	-1.55907423997958\\
96	-1.55907423997958\\
97	-1.55907423997958\\
98	-1.55907423997958\\
99	-1.55907423997958\\
100	-1.55907423997958\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3\\
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
};
\addlegendentry{$[\mathcal{X}]_2$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1	-3\\
2	-3\\
3	-3\\
4	-3\\
5	-3\\
6	-3\\
7	-3\\
8	-3\\
9	-3\\
10	-3\\
11	-3\\
12	-3\\
13	-3\\
14	-3\\
15	-3\\
16	-3\\
17	-3\\
18	-3\\
19	-3\\
20	-3\\
21	-3\\
22	-3\\
23	-3\\
24	-3\\
25	-3\\
26	-3\\
27	-3\\
28	-3\\
29	-3\\
30	-3\\
31	-3\\
32	-3\\
33	-3\\
34	-3\\
35	-3\\
36	-3\\
37	-3\\
38	-3\\
39	-3\\
40	-3\\
41	-3\\
42	-3\\
43	-3\\
44	-3\\
45	-3\\
46	-3\\
47	-3\\
48	-3\\
49	-3\\
50	-3\\
51	-3\\
52	-3\\
53	-3\\
54	-3\\
55	-3\\
56	-3\\
57	-3\\
58	-3\\
59	-3\\
60	-3\\
61	-3\\
62	-3\\
63	-3\\
64	-3\\
65	-3\\
66	-3\\
67	-3\\
68	-3\\
69	-3\\
70	-3\\
71	-3\\
72	-3\\
73	-3\\
74	-3\\
75	-3\\
76	-3\\
77	-3\\
78	-3\\
79	-3\\
80	-3\\
81	-3\\
82	-3\\
83	-3\\
84	-3\\
85	-3\\
86	-3\\
87	-3\\
88	-3\\
89	-3\\
90	-3\\
91	-3\\
92	-3\\
93	-3\\
94	-3\\
95	-3\\
96	-3\\
97	-3\\
98	-3\\
99	-3\\
100	-3\\
};

\end{axis}


\end{tikzpicture}%

==> Images/Sim2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56863,0.80000,0.94510}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.45in,%4.602in,
height=1.448in,
at={(0.772in,2.524in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-5,
ymax=4,
ylabel={second dimension},
ylabel near ticks,
axis background/.style={fill=white},
title={RS-MPC no learning},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-1.74207808933324\\
2	0.0796609784242774\\
3	0.223042848809879\\
4	-1.15622360198571\\
5	0.286325615266419\\
6	-1.09946116212833\\
7	-1.8821632039844\\
8	-0.166645549512831\\
9	-1.52640624600687\\
10	-0.0759669153936193\\
11	-0.0837369067577175\\
12	1.10359991397284\\
13	3.47181877030991\\
14	0.730711607487117\\
15	-0.4916805000925\\
16	-0.749491548681526\\
17	1.50776317663952\\
18	-0.298726068744079\\
19	0.178404878342841\\
20	0.280106773661264\\
21	-2.63712927496634\\
22	1.12135410813078\\
23	-0.488413442832404\\
24	2.48736617681374\\
25	1.82527976478331\\
26	0.71006203569721\\
27	-0.603753938699817\\
28	1.0367449676073\\
29	0.0273695072284249\\
30	0.848088165292355\\
31	-2.71353035291549\\
32	1.19482372314166\\
33	1.19656618501652\\
34	1.05483237802676\\
35	0.061411884850023\\
36	-0.0642527908360321\\
37	-0.106122635994932\\
38	-0.25697491968947\\
39	0.985533874225144\\
40	-1.27427218692364\\
41	1.7191287857667\\
42	0.0836676583478534\\
43	-0.264899160750967\\
44	-1.3091531312418\\
45	-0.454169332148827\\
46	2.04065655476545\\
47	-0.0831955419875327\\
48	1.53713057224243\\
49	2.07173191976924\\
50	-1.56177516415191\\
51	1.54519257863312\\
52	-0.569255381720628\\
53	1.83573970203232\\
54	1.06696639285933\\
55	-1.08276788832714\\
56	-1.05941750230832\\
57	1.16742770814886\\
58	0.588213739933459\\
59	0.902058392001365\\
60	1.50297481012876\\
61	0.565750188269895\\
62	1.13869657930848\\
63	0.432534568270299\\
64	-1.53272672031601\\
65	1.69324751247124\\
66	-0.881235174485141\\
67	0.0179467362519934\\
68	-2.23423438148995\\
69	0.330755904766077\\
70	0.265821189370787\\
71	0.334004614992123\\
72	-0.249616016658472\\
73	-0.0355977202706772\\
74	-0.60989564147309\\
75	0.6577453458235\\
76	0.305066114006712\\
77	2.13648640357952\\
78	2.54794594094427\\
79	-2.00434601473486\\
80	1.5595231992442\\
81	-0.836130524786358\\
82	2.77639320995809\\
83	0.943028412633391\\
84	-0.487403472782729\\
85	0.784297928525015\\
86	-1.48659044373257\\
87	-2.61385284530372\\
88	0.379486767170265\\
89	1.58813273257543\\
90	1.15346514221688\\
91	2.02514797934497\\
92	1.20869589040798\\
93	-1.16863659979577\\
94	0.798872913578396\\
95	-0.424335463426437\\
96	-1.62038956755612\\
97	0.993204421978584\\
98	0.0110196742081079\\
99	0.0285980887364994\\
100	1.56131642641222\\
100	1.5380882334825\\
99	-0.125304929368893\\
98	-0.423919508709292\\
97	-0.352036240653953\\
96	-2.11956553826467\\
95	-0.708070002572937\\
94	-0.182406712071763\\
93	-1.53010892511437\\
92	0.0582010461976915\\
91	1.53992530788174\\
90	-0.0286415756748918\\
89	1.179329862193\\
88	-1.60874876546725\\
87	-3.58064989339558\\
86	-1.74656792305222\\
85	0.338352231872046\\
84	-0.880025272621904\\
83	-0.748450201207665\\
82	1.9261021228934\\
81	-1.38963916478292\\
80	-0.31095131247788\\
79	-3.18050748662863\\
78	1.15264935593922\\
77	2.00822496278896\\
76	0.010224451559765\\
75	0.214074568629272\\
74	-0.756619280923497\\
73	-0.158204917737449\\
72	-0.723085000514365\\
71	0.103397032317759\\
70	-0.0595960587648994\\
69	-1.15843268674533\\
68	-2.41387308462704\\
67	-0.751501151723182\\
66	-1.86124122539435\\
65	0.717250472147922\\
64	-1.62120688077657\\
63	-0.062362267961895\\
62	0.935942790291804\\
61	-0.228177983903714\\
60	0.978001253367284\\
59	0.626514730869752\\
58	0.0270742499159213\\
57	0.22512799239097\\
56	-1.95551981454389\\
55	-1.42475968900222\\
54	0.222881796497164\\
53	1.13928717034097\\
52	-1.18979850291721\\
51	0.0843085531571385\\
50	-2.64321964508611\\
49	1.16250366181419\\
48	1.03627677831045\\
47	-1.22441423256168\\
46	1.35745485366975\\
45	-1.35483699068686\\
44	-1.51764080992285\\
43	-0.452660557497503\\
42	-0.511604337096217\\
41	0.581005033769777\\
40	-1.91551173408814\\
39	0.826886645013855\\
38	-0.406435320948363\\
37	-0.327161126875853\\
36	-0.365887786161942\\
35	-0.552358772835289\\
34	0.324162137056619\\
33	0.687265313014042\\
32	-0.763829238900684\\
31	-3.3266320192114\\
30	0.73337848574865\\
29	-0.29184256947265\\
28	0.344570582829978\\
27	-0.81780986789169\\
26	-0.135491815767191\\
25	0.14730199744975\\
24	1.95943248332583\\
23	-0.902612410789696\\
22	-0.718491233227318\\
21	-2.89043016807853\\
20	0.178349442888244\\
19	-0.275335610237252\\
18	-1.10501525114496\\
17	1.03889733268579\\
16	-1.24537722726436\\
15	-1.00510874802317\\
14	-1.26737610462526\\
13	2.41193720708196\\
12	0.852876093079353\\
11	-0.274292756021688\\
10	-0.841837791110878\\
9	-1.73667905398171\\
8	-1.18914530827645\\
7	-2.30715583908485\\
6	-1.66592270022618\\
5	-0.23666908764361\\
4	-1.75679508644123\\
3	-0.0387452411834666\\
2	-0.774482121955156\\
1	-2.10184836499737\\
0	0\\
}--cycle;

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-1.93021987010219\\
2	-0.388243660070253\\
3	0.189212277608627\\
4	-1.5098462322545\\
5	-0.071662035747621\\
6	-1.30301055172697\\
7	-2.17853588973651\\
8	-0.579391223323921\\
9	-1.5800679368045\\
10	-0.467524078291216\\
11	-0.11543636192555\\
12	0.975344264161596\\
13	2.85701156754733\\
14	-0.500439392883287\\
15	-0.902921206282842\\
16	-0.899025351061292\\
17	1.40255990731753\\
18	-0.629773650535476\\
19	-0.177845729138213\\
20	0.257254540456979\\
21	-2.77406636756269\\
22	0.19964801834198\\
23	-0.574433025081219\\
24	2.18321325130186\\
25	1.01210292013092\\
26	-0.0108943531338733\\
27	-0.779749599548072\\
28	0.708397581195644\\
29	-0.0152019162710947\\
30	0.755159555549227\\
31	-3.01398465311819\\
32	0.158502526933418\\
33	1.10918545691066\\
34	0.603180513307135\\
35	-0.403616270910671\\
36	-0.293749652843243\\
37	-0.156073396008003\\
38	-0.281806301185739\\
39	0.935762830247566\\
40	-1.58656964615322\\
41	1.06302509006988\\
42	-0.0331302272777592\\
43	-0.437511621366678\\
44	-1.38880036116371\\
45	-0.850123291465455\\
46	1.86203427367498\\
47	-0.580640892587613\\
48	1.09557793679128\\
49	1.66978099692631\\
50	-2.2790707899229\\
51	0.67516946317826\\
52	-0.636954541532516\\
53	1.41019746129442\\
54	0.740531217643174\\
55	-1.37326688246292\\
56	-1.53345827824085\\
57	0.880178984818907\\
58	0.442307833134956\\
59	0.668315639405076\\
60	1.17549463575392\\
61	0.0625795761631897\\
62	0.976022457569601\\
63	0.214049287419996\\
64	-1.6001416363661\\
65	1.23626471642065\\
66	-1.2173857590429\\
67	-0.518909534880674\\
68	-2.28237186753881\\
69	-0.368974241271934\\
70	0.201178473223618\\
71	0.214257998084518\\
72	-0.563094681476024\\
73	-0.125843005706334\\
74	-0.679438954359619\\
75	0.425610078302436\\
76	0.22945616294456\\
77	2.03139523957275\\
78	1.79917279476168\\
79	-2.8508231007086\\
80	0.489974563972762\\
81	-0.925019756342965\\
82	2.3150459344034\\
83	0.194289520757782\\
84	-0.793709478000539\\
85	0.550575636832168\\
86	-1.52687426020911\\
87	-3.11070386610724\\
88	-0.402988787586681\\
89	1.49854724299832\\
90	0.523909288079428\\
91	1.59274481160172\\
92	0.527530087120879\\
93	-1.49112123741952\\
94	0.304697578865675\\
95	-0.480793687434869\\
96	-1.88050866148604\\
97	0.431740843692181\\
98	-0.0565900291954137\\
99	-0.111868511349744\\
100	1.55136520860878\\
};
\addlegendentry{$[x^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-0.554585522972972\\
2	-0.774174698953209\\
3	-0.836272433198733\\
4	-0.836078220180949\\
5	-0.849345612692965\\
6	-0.855582841217442\\
7	-0.862471604075594\\
8	-0.702968098927166\\
9	-0.813288742283653\\
10	-0.352634059089696\\
11	0.0275400576363853\\
12	-0.328871645713474\\
13	-0.477103594356209\\
14	0.211873339319831\\
15	-0.0144422981894131\\
16	-0.204528253159441\\
17	-0.330401119300391\\
18	0.401246980650153\\
19	-0.00167848900213482\\
20	-0.149164394318024\\
21	-0.233236642479799\\
22	-0.0602061325352165\\
23	-0.0377574271682539\\
24	0.275296489777763\\
25	-0.0485283351675124\\
26	-0.17812900321582\\
27	-0.242383861759306\\
28	0.11613617234006\\
29	0.0628181461201027\\
30	-0.103567056742482\\
31	-0.210442861430788\\
32	-0.15476872819234\\
33	-0.0798253740060667\\
34	0.149629456027492\\
35	-0.112288684950766\\
36	0.308822483810185\\
37	0.125900534273759\\
38	0.187330600329424\\
39	0.0740587226029909\\
40	0.0930432882405567\\
41	0.20308076639962\\
42	0.25467369451468\\
43	-0.0331294953490944\\
44	-0.102019055185138\\
45	-0.0717987685446203\\
46	0.30564585260217\\
47	0.21338132414987\\
48	0.255046320185478\\
49	0.126669174434781\\
50	-0.0707380653050424\\
51	-0.232856473253252\\
52	-0.277332514286298\\
53	0.221834942805653\\
54	0.130195436155506\\
55	0.237037598594737\\
56	-0.0362342693800289\\
57	-0.119937533633549\\
58	0.275348159122022\\
59	0.161421329147284\\
60	0.0534401727548919\\
61	-0.0722636583554114\\
62	0.208524048076353\\
63	0.168020968218991\\
64	0.0495995027396274\\
65	-0.136164899420306\\
66	-0.160932971809284\\
67	-0.137916299253358\\
68	-0.0627143602196536\\
69	0.338883815613738\\
70	0.248746798750965\\
71	0.182871697445052\\
72	-0.0871489744904097\\
73	-0.22094075395218\\
74	0.028488204412858\\
75	0.177415322976069\\
76	0.207979035108194\\
77	0.266841876228077\\
78	0.106104295963978\\
79	-0.120846080423846\\
80	-0.14218234930812\\
81	-0.0490732941567978\\
82	0.346304103632178\\
83	0.0184385377533915\\
84	-0.169352323479853\\
85	-0.255334079696155\\
86	0.0702163351824409\\
87	-0.191321925401747\\
88	0.0676733665028283\\
89	-0.168118182107699\\
90	-0.133525182748715\\
91	0.272807044510135\\
92	0.173971838774917\\
93	-0.00870258239843518\\
94	-0.13063604483869\\
95	-0.0779338123061065\\
96	0.214367557146705\\
97	0.196683798252868\\
98	-0.0332773334452216\\
99	0.199183266738951\\
100	0.116991980632321\\
100	0.0817447402491617\\
99	0.0584178724373029\\
98	-0.217886970291181\\
97	0.162912474232278\\
96	0.0749861652275388\\
95	-0.127080254487839\\
94	-0.169038444584083\\
93	-0.16153400602341\\
92	0.0957931907642865\\
91	0.0967229567332112\\
90	-0.181456297248953\\
89	-0.295661125949949\\
88	-0.0680086931331962\\
87	-0.317703274602596\\
86	-0.0924483665007291\\
85	-0.274427952530242\\
84	-0.247091004379539\\
83	-0.197618058012191\\
82	0.161845737278556\\
81	-0.131918883207263\\
80	-0.194760294024157\\
79	-0.211005103452816\\
78	-0.0490726823107223\\
77	0.256855565645937\\
76	0.18775144490613\\
75	0.0799302656172356\\
74	-0.118351733460441\\
73	-0.258791060967437\\
72	-0.25976475688514\\
71	0.099021330361145\\
70	0.16408744340529\\
69	0.17145904781575\\
68	-0.117420611505746\\
67	-0.185095992594471\\
66	-0.203371927063057\\
65	-0.221760611128136\\
64	-0.0419151967066717\\
63	0.139125096708837\\
62	0.0666066315868512\\
61	-0.125662632751967\\
60	-0.029500831582199\\
59	0.0965030019103024\\
58	0.0851654863266407\\
57	-0.175589573133586\\
56	-0.267387125746641\\
55	0.212041821673877\\
54	0.0700589894693901\\
53	-0.0222687891444039\\
52	-0.311163472932739\\
51	-0.257290087240981\\
50	-0.152556878192527\\
49	-0.000152294857995529\\
48	0.24194849056693\\
47	0.147506568098045\\
46	0.125327117576523\\
45	-0.130213411755696\\
44	-0.162703290499554\\
43	-0.245785019714076\\
42	0.23354799618437\\
41	0.149604765655284\\
40	0.058590783227038\\
39	-0.0248014510538522\\
38	0.16119696800297\\
37	0.0303693904615553\\
36	0.101283745365103\\
35	-0.302223228956077\\
34	0.0528987592863437\\
33	-0.131482434453012\\
32	-0.20235008574961\\
31	-0.242879221991055\\
30	-0.233004828494561\\
29	0.0236364459404955\\
28	-0.0532465980072068\\
27	-0.252930104774979\\
26	-0.222170004182475\\
25	-0.291783879392313\\
24	0.157649494436003\\
23	-0.070282078643417\\
22	-0.152945757423524\\
21	-0.252272257358293\\
20	-0.228427492441013\\
19	-0.240592713083298\\
18	0.0847294076433321\\
17	-0.372379196630642\\
16	-0.35674368447473\\
15	-0.160368527397618\\
14	-0.0765659275978474\\
13	-0.556471678081049\\
12	-0.66713393231591\\
11	-0.118177398264166\\
10	-0.544779562126703\\
9	-0.885030380005237\\
8	-0.771990160637523\\
7	-0.875427866411649\\
6	-0.886461543659613\\
5	-0.906423140596534\\
4	-0.92881458671721\\
3	-0.928295834513062\\
2	-0.874031147878513\\
1	-0.9143557986371\\
0	0\\
}--cycle;

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-0.742727303741923\\
2	-0.857929058262852\\
3	-0.865321601354863\\
4	-0.860474303914983\\
5	-0.859976702216611\\
6	-0.862221363124857\\
7	-0.865890487363446\\
8	-0.735979872545241\\
9	-0.840883805107689\\
10	-0.458232156821547\\
11	-0.0104237058014858\\
12	-0.483487755653422\\
13	-0.537585104134351\\
14	0.069241714790229\\
15	-0.0399441939317412\\
16	-0.309372498010291\\
17	-0.364599657781828\\
18	0.247706616810513\\
19	-0.0704224175084022\\
20	-0.212032099711153\\
21	-0.247451105389287\\
22	-0.104915918859826\\
23	-0.0419135889205852\\
24	0.22353442959378\\
25	-0.15709941525614\\
26	-0.209899121006509\\
27	-0.247835282802194\\
28	0.0374952206465684\\
29	0.0540872271289534\\
30	-0.175343944877154\\
31	-0.235852362125311\\
32	-0.179612685502997\\
33	-0.0947747545215822\\
34	0.112705878203524\\
35	-0.19615179900333\\
36	0.175770888169752\\
37	0.111117299230636\\
38	0.164624679593524\\
39	0.0246889875661597\\
40	0.0632259636407828\\
41	0.183577104156288\\
42	0.253069013003375\\
43	-0.141372064343603\\
44	-0.152925350558497\\
45	-0.0910729996640952\\
46	0.231684928095229\\
47	0.202649344758453\\
48	0.247443061961196\\
49	0.0579907175163353\\
50	-0.135573577226667\\
51	-0.255505377794801\\
52	-0.294452019455269\\
53	0.113662880225972\\
54	0.117644462168704\\
55	0.21828767717462\\
56	-0.156213608456758\\
57	-0.163844909466685\\
58	0.190825546988381\\
59	0.151371585132013\\
60	0.000454231468146337\\
61	-0.115798939904657\\
62	0.132332597928254\\
63	0.160615089726526\\
64	0.000254914142080721\\
65	-0.197641187209063\\
66	-0.193414587482897\\
67	-0.151776921451878\\
68	-0.0794094505657548\\
69	0.268094965621358\\
70	0.229903571449995\\
71	0.122231694087605\\
72	-0.193701910470838\\
73	-0.249935731705301\\
74	-0.0358500032234388\\
75	0.158737268290369\\
76	0.201431065873909\\
77	0.258985455221163\\
78	0.0213466001683132\\
79	-0.19492350001893\\
80	-0.179203305707058\\
81	-0.0770894655788467\\
82	0.274264922851286\\
83	-0.0639133869511603\\
84	-0.234463254770749\\
85	-0.267264113418672\\
86	-0.00403583322950374\\
87	-0.228331973404628\\
88	-0.0194283371320017\\
89	-0.212516780146477\\
90	-0.177289927751754\\
91	0.196309223158928\\
92	0.160722132125155\\
93	-0.103179641772968\\
94	-0.161373552943396\\
95	-0.103378311421831\\
96	0.158595829887087\\
97	0.18891939694705\\
98	-0.134071827359452\\
99	0.0990287333924427\\
100	0.110495637255246\\
};
\addlegendentry{$[z^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=orange, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-0.474671219368842\\
2	-0.486669897899088\\
3	-0.498459650588038\\
4	-0.510044092374983\\
5	-0.521426793946256\\
6	-0.532611292795389\\
7	-0.543600992703006\\
8	-0.416066400705048\\
9	-0.502297347301734\\
10	-0.0640570648807944\\
11	0.52479476372922\\
12	0.194809865545798\\
13	0.171153091025472\\
14	0.834330266902808\\
15	0.831515477919692\\
16	0.54287327368649\\
17	0.513155405307217\\
18	1.16367326107869\\
19	0.944419842977292\\
20	0.795488353554851\\
21	0.761371572354844\\
22	0.890744802950178\\
23	0.939403177470476\\
24	1.16371008276291\\
25	0.817217482751021\\
26	0.802947199946443\\
27	0.748990354211477\\
28	1.02564061869152\\
29	1.07503447229173\\
30	0.795107412646056\\
31	0.760997248063989\\
32	0.81095412284353\\
33	0.859041276859888\\
34	1.03239012109495\\
35	0.736497080020955\\
36	1.1637100314276\\
37	1.16371003039575\\
38	1.16371007085593\\
39	0.970180261485829\\
40	1.02759892914408\\
41	1.11818663322569\\
42	1.16371007642424\\
43	0.771933173086374\\
44	0.831496774252992\\
45	0.871271821218259\\
46	1.16371008201139\\
47	1.16371006947265\\
48	1.16371008230428\\
49	0.942263200056934\\
50	0.765515004927625\\
51	0.662405062912936\\
52	0.630605715397703\\
53	1.03712518081471\\
54	1.11787000403276\\
55	1.16371007887732\\
56	0.777405849204932\\
57	0.827788578948008\\
58	1.16371008128331\\
59	1.16371008274783\\
60	0.955989944836093\\
61	0.848226916540593\\
62	1.10551583982782\\
63	1.16371006730811\\
64	0.94283633402448\\
65	0.753719270990125\\
66	0.784729239686605\\
67	0.797518897442247\\
68	0.844270440501937\\
69	1.1637100823384\\
70	1.16371006600306\\
71	1.00638667213553\\
72	0.713180992511656\\
73	0.700302947365952\\
74	0.909895573273512\\
75	1.1173396685432\\
76	1.16371002438074\\
77	1.16371007944316\\
78	0.900778694396987\\
79	0.711073931805108\\
80	0.758846358546351\\
81	0.832551707787913\\
82	1.16371003311771\\
83	0.880081935005315\\
84	0.725912283412866\\
85	0.70284275836227\\
86	0.954496762513887\\
87	0.738704841799276\\
88	0.972931749629372\\
89	0.77449040944854\\
90	0.824462830512064\\
91	1.16371006308147\\
92	1.16371008019337\\
93	0.869396810341195\\
94	0.838656448594019\\
95	0.888556650883787\\
96	1.11620400870866\\
97	1.16371003668625\\
98	0.815899857904483\\
99	1.11298569607736\\
100	1.16371007570564\\
100	1.1637100433476\\
99	1.1129848396939\\
98	0.815853102317126\\
97	1.16371003598829\\
96	1.11620330040425\\
95	0.888538340823026\\
94	0.838637558560673\\
93	0.869360230709428\\
92	1.1637100741244\\
91	1.163710041107\\
90	0.82445825916647\\
89	0.774485588466237\\
88	0.972927442489802\\
87	0.738684689618263\\
86	0.954465037872931\\
85	0.70281326471946\\
84	0.725905352642905\\
83	0.880068911539535\\
82	1.16371001639188\\
81	0.832521091023655\\
80	0.758834717369165\\
79	0.711062168606825\\
78	0.900767414095021\\
77	1.16371003189435\\
76	1.1637100163838\\
75	1.11733936184064\\
74	0.909890411975711\\
73	0.700299959492025\\
72	0.713173037445601\\
71	1.00636136471444\\
70	1.16371004197402\\
69	1.16371008231923\\
68	0.844261653312249\\
67	0.797510000796279\\
66	0.784720072239865\\
65	0.75371803216298\\
64	0.942823602347964\\
63	1.16371001931732\\
62	1.10550530089689\\
61	0.848219420019675\\
60	0.955961662497866\\
59	1.16371005656161\\
58	1.16371008112418\\
57	0.82778818520611\\
56	0.777405466547329\\
55	1.1637100780668\\
54	1.1178699819808\\
53	1.03711842600134\\
52	0.630604446905705\\
51	0.662403780061977\\
50	0.765492231695609\\
49	0.94225888420161\\
48	1.16371003710706\\
47	1.16371004918093\\
46	1.16371008187075\\
45	0.871263156668245\\
44	0.831485012600984\\
43	0.771930598455846\\
42	1.16371005596712\\
41	1.11818648436355\\
40	1.02758695106376\\
39	0.97017965457026\\
38	1.16371006752363\\
37	1.16371002952459\\
36	1.16370999636218\\
35	0.736488161268942\\
34	1.03238856602178\\
33	0.859004046222234\\
32	0.810917746309223\\
31	0.760961779464459\\
30	0.79507131867843\\
29	1.07497601152261\\
28	1.02558257496306\\
27	0.7489887330348\\
26	0.80292334492181\\
25	0.817215894673083\\
24	1.16370981928456\\
23	0.939327336628166\\
22	0.890669513204125\\
21	0.761367022907937\\
20	0.795483722902481\\
19	0.944415388937606\\
18	1.16366808213804\\
17	0.513143473306307\\
16	0.542861126592585\\
15	0.8314939958755\\
14	0.83431383052408\\
13	0.171129533181966\\
12	0.19478589029129\\
11	0.524765968006901\\
10	-0.0640635983263978\\
9	-0.502306369528095\\
8	-0.416080931345219\\
7	-0.543601009878365\\
6	-0.53261129654885\\
5	-0.521426805432967\\
4	-0.510044092961891\\
3	-0.498459651101212\\
2	-0.486669907923658\\
1	-0.474671219368842\\
0	0\\
}--cycle;

\addplot [color=orange, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-0.474671219368842\\
2	-0.486669898993965\\
3	-0.498459650691222\\
4	-0.510044092451327\\
5	-0.521426801363776\\
6	-0.53261129520756\\
7	-0.543601002382923\\
8	-0.416077664879936\\
9	-0.502304342432298\\
10	-0.0640613376667363\\
11	0.524783437313707\\
12	0.19480010730543\\
13	0.171143501928473\\
14	0.834321038521442\\
15	0.831503559970757\\
16	0.542866545956874\\
17	0.513148797591573\\
18	1.16367072366588\\
19	0.944415987214095\\
20	0.795485985611239\\
21	0.761369246248003\\
22	0.890708651230549\\
23	0.939366718526527\\
24	1.16370991783871\\
25	0.817216556871581\\
26	0.80293542826346\\
27	0.748989373261939\\
28	1.02561275178562\\
29	1.07500639642267\\
30	0.795089878830004\\
31	0.760980018136456\\
32	0.810936439730427\\
33	0.859023159518281\\
34	1.03238932562772\\
35	0.736492734018645\\
36	1.16371002896461\\
37	1.16371002963538\\
38	1.16371006945795\\
39	0.970179950294398\\
40	1.02759226379049\\
41	1.11818655513666\\
42	1.16371007558685\\
43	0.771931976204677\\
44	0.831489943916233\\
45	0.871266778078717\\
46	1.16371008193099\\
47	1.1637100583004\\
48	1.16371006401942\\
49	0.942260758435438\\
50	0.765506271917124\\
51	0.662404417556138\\
52	0.630605076994708\\
53	1.03712353760401\\
54	1.11786999364927\\
55	1.16371007865819\\
56	0.777405637049102\\
57	0.827788360672823\\
58	1.16371008116448\\
59	1.1637100826959\\
60	0.955981527893971\\
61	0.848220053241687\\
62	1.1055073916615\\
63	1.16371005271406\\
64	0.942826504081968\\
65	0.75371894481582\\
66	0.784724322488592\\
67	0.797514634668244\\
68	0.84426622829846\\
69	1.16371008233543\\
70	1.16371006325668\\
71	1.0063754926484\\
72	0.713177656843801\\
73	0.700301352253173\\
74	0.909892912716743\\
75	1.1173394942262\\
76	1.16371002082502\\
77	1.1637100319406\\
78	0.900775396673004\\
79	0.711070498327686\\
80	0.758842961017884\\
81	0.832528619771485\\
82	1.16371002014839\\
83	0.880078280070841\\
84	0.725909112361233\\
85	0.702828096114258\\
86	0.954486971358268\\
87	0.738698579781267\\
88	0.972929818639513\\
89	0.774488152601505\\
90	0.824460891548218\\
91	1.16371004609627\\
92	1.16371007978022\\
93	0.869377864753708\\
94	0.838638895360047\\
95	0.888539537654914\\
96	1.11620350744082\\
97	1.1637100365077\\
98	0.815885232405692\\
99	1.11298541231513\\
100	1.16371007421695\\
};
\addlegendentry{$[\mathbf{Z}^\text{true}]_2$}


\addplot[area legend, draw=none, fill=orange, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0\\
1	-1.16371007547394\\
2	-1.16371008108528\\
3	-1.16371008087523\\
4	-1.16371008214357\\
5	-1.1637100815114\\
6	-1.16371007866058\\
7	-1.16371007035529\\
8	-1.0433677782235\\
9	-1.1637100783025\\
10	-0.922236075477571\\
11	-0.601889331655077\\
12	-1.16371008228916\\
13	-1.16371007073989\\
14	-0.753335106708192\\
15	-0.717049589765058\\
16	-1.16371001810281\\
17	-1.16371005927575\\
18	-0.711690524750423\\
19	-0.995416367143285\\
20	-1.16371007167729\\
21	-1.16371005174215\\
22	-0.983990874710889\\
23	-0.865163638435008\\
24	-0.621661085823624\\
25	-1.16371008229402\\
26	-1.13418394418894\\
27	-1.16371007099745\\
28	-0.877418978605775\\
29	-0.756795804898032\\
30	-1.16371006646688\\
31	-1.16371007584327\\
32	-1.04171337160545\\
33	-0.924282758244326\\
34	-0.718833815757058\\
35	-1.16371006562847\\
36	-0.768433419286228\\
37	-0.719258966046738\\
38	-0.671335984922967\\
39	-0.907484882118028\\
40	-0.782160973435491\\
41	-0.63572050724419\\
42	-0.524547825184071\\
43	-1.16371008073789\\
44	-1.03424609855297\\
45	-0.928624757482586\\
46	-0.63582592781665\\
47	-0.590026492102287\\
48	-0.545392627297231\\
49	-0.846669289198731\\
50	-1.05949096890503\\
51	-1.16371006748061\\
52	-1.16371008138991\\
53	-0.788200908478136\\
54	-0.648229681746399\\
55	-0.536284104074865\\
56	-1.16371007775872\\
57	-1.04067100672866\\
58	-0.713201155687416\\
59	-0.665432425665629\\
60	-0.930117256468166\\
61	-1.039574696156\\
62	-0.768434961152999\\
63	-0.642700004697948\\
64	-0.935120114253512\\
65	-1.16371008116349\\
66	-1.06960060837809\\
67	-1.00371287466099\\
68	-0.889541208749294\\
69	-0.580045247182975\\
70	-0.535665440256016\\
71	-0.722383374807166\\
72	-1.16371008012192\\
73	-1.13476760088129\\
74	-0.900661360338282\\
75	-0.669203704258026\\
76	-0.555962428789605\\
77	-0.512195512359081\\
78	-0.898008523162717\\
79	-1.12948988002685\\
80	-1.01282507884872\\
81	-0.880376526806343\\
82	-0.563275990342358\\
83	-0.985891529229324\\
84	-1.16371008271915\\
85	-1.14936802228084\\
86	-0.883903457397138\\
87	-1.16371007605368\\
88	-0.908689642986935\\
89	-1.15083205560935\\
90	-1.02879415193576\\
91	-0.6995809981614\\
92	-0.652158836614473\\
93	-1.0888483412275\\
94	-1.08391094034133\\
95	-0.962048662050362\\
96	-0.714107068330741\\
97	-0.598091462922344\\
98	-1.14468365234511\\
99	-0.841326316031755\\
100	-0.717450802768242\\
100	-0.717418938315982\\
99	-0.841292356625465\\
98	-1.14461532249991\\
97	-0.598065213574213\\
96	-0.714079090295805\\
95	-0.962007554931812\\
94	-1.08386826415869\\
93	-1.0887769830059\\
92	-0.652145928570024\\
91	-0.699567747302208\\
90	-1.02877896693281\\
89	-1.15081599350993\\
88	-0.908675320866778\\
87	-1.16371006879548\\
86	-0.883878552638814\\
85	-1.1493349003087\\
84	-1.16371002303697\\
83	-0.985865315976221\\
82	-0.56326864543274\\
81	-0.880350705127839\\
80	-1.01280907784767\\
79	-1.12947358302614\\
78	-0.897992809843663\\
77	-0.512184439644635\\
76	-0.555951075301741\\
75	-0.669191588209153\\
74	-0.900646402713095\\
73	-1.13475359747963\\
72	-1.16370999341767\\
71	-0.722347913336176\\
70	-0.535659948535013\\
69	-0.58003960165038\\
68	-0.889529032067617\\
67	-1.00370048210954\\
66	-1.06958610336327\\
65	-1.16371007896687\\
64	-0.935101717770161\\
63	-0.642692508160034\\
62	-0.76842662032282\\
61	-1.03957088558147\\
60	-0.930061533990123\\
59	-0.665432182201018\\
58	-0.713200921862898\\
57	-1.04067097048748\\
56	-1.16371006682392\\
55	-0.536283300511081\\
54	-0.648228825392288\\
53	-0.788195851323552\\
52	-1.16371008124488\\
51	-1.16371005297206\\
50	-1.05945722337889\\
49	-0.846661104164856\\
48	-0.545391213161315\\
47	-0.590024997199026\\
46	-0.635824403728187\\
45	-0.92861880636321\\
44	-1.03423581472055\\
43	-1.16371001037438\\
42	-0.524542381186424\\
41	-0.635714702576659\\
40	-0.782146626440352\\
39	-0.907478355617086\\
38	-0.671330203045262\\
37	-0.719253025995058\\
36	-0.768427328450947\\
35	-1.16371005310094\\
34	-0.718811483191903\\
33	-0.924276429023102\\
32	-1.04171109469601\\
31	-1.16371005969734\\
30	-1.16371006436592\\
29	-0.756752890529428\\
28	-0.87737708440461\\
27	-1.16371005999783\\
26	-1.13414948056121\\
25	-1.16371004285875\\
24	-0.621657676464283\\
23	-0.865107862621335\\
22	-0.983935928695712\\
21	-1.16371004966857\\
20	-1.16371007132368\\
19	-0.995409861715087\\
18	-0.711687149955756\\
17	-1.16371005910493\\
16	-1.16371001274451\\
15	-0.717031332926103\\
14	-0.753324366741032\\
13	-1.16371007067738\\
12	-1.16371007945609\\
11	-0.601881480919421\\
10	-0.922231914930984\\
9	-1.16371007583559\\
8	-1.04335720903026\\
7	-1.16371006337984\\
6	-1.16371007790736\\
5	-1.16371007133882\\
4	-1.16371008201209\\
3	-1.16371008084427\\
2	-1.1637100670786\\
1	-1.16371007547394\\
0	-0\\
}--cycle;

\addplot [color=orange, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
1	-1.16371007547394\\
2	-1.16371006848554\\
3	-1.16371008085391\\
4	-1.16371008203616\\
5	-1.16371007796176\\
6	-1.16371007840996\\
7	-1.16371006661589\\
8	-1.04336540013378\\
9	-1.16371007778807\\
10	-0.922233855678479\\
11	-0.601883862823325\\
12	-1.16371008164081\\
13	-1.16371007073622\\
14	-0.753330553951228\\
15	-0.717041525774661\\
16	-1.16371001719169\\
17	-1.16371005918867\\
18	-0.711689235199866\\
19	-0.995411913542567\\
20	-1.16371007147801\\
21	-1.16371005066031\\
22	-0.983960838019453\\
23	-0.865133447602481\\
24	-0.621659064053014\\
25	-1.16371008066999\\
26	-1.1341658454928\\
27	-1.16371007083607\\
28	-0.877396729859405\\
29	-0.756773053407386\\
30	-1.1637100661802\\
31	-1.16371007118809\\
32	-1.04171217348956\\
33	-0.924280480690351\\
34	-0.718822935274823\\
35	-1.16371006009418\\
36	-0.768430454197591\\
37	-0.719256075602394\\
38	-0.671333170375097\\
39	-0.907481705315251\\
40	-0.782154420949362\\
41	-0.635717694010829\\
42	-0.524545185394062\\
43	-1.16371001769584\\
44	-1.03424166323949\\
45	-0.928622107654462\\
46	-0.635824890439378\\
47	-0.590025470340572\\
48	-0.545391669883929\\
49	-0.846665735554528\\
50	-1.05946946612911\\
51	-1.16371005923193\\
52	-1.16371008126658\\
53	-0.78819709764291\\
54	-0.648229213390579\\
55	-0.536283664257783\\
56	-1.16371007635719\\
57	-1.04067099427541\\
58	-0.713201029227024\\
59	-0.665432281992293\\
60	-0.930078061014995\\
61	-1.03957394410533\\
62	-0.768431129133966\\
63	-0.642695745027942\\
64	-0.935117089828875\\
65	-1.16371008114409\\
66	-1.06959459250975\\
67	-1.00370760711934\\
68	-0.889536017920178\\
69	-0.580043359033195\\
70	-0.535663603307696\\
71	-0.72236377026932\\
72	-1.16371007289108\\
73	-1.13476156105577\\
74	-0.900654325393327\\
75	-0.669198473807572\\
76	-0.555957525586464\\
77	-0.51219073147522\\
78	-0.897997323853439\\
79	-1.12947826959265\\
80	-1.01281367870222\\
81	-0.880369537032408\\
82	-0.563270956699595\\
83	-0.985875602142583\\
84	-1.1637100657969\\
85	-1.14935175879571\\
86	-0.88388717177312\\
87	-1.16371007130693\\
88	-0.908686092135698\\
89	-1.15082796099892\\
90	-1.02879033517736\\
91	-0.699576901671832\\
92	-0.652154854863991\\
93	-1.08881014366744\\
94	-1.08390189220205\\
95	-0.962040165098315\\
96	-0.714098896104221\\
97	-0.598083795651782\\
98	-1.14463733112235\\
99	-0.841303578140829\\
100	-0.71742952918415\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.16371007677304\\
1	1.16371007677304\\
2	1.16371007677304\\
3	1.16371007677304\\
4	1.16371007677304\\
5	1.16371007677304\\
6	1.16371007677304\\
7	1.16371007677304\\
8	1.16371007677304\\
9	1.16371007677304\\
10	1.16371007677304\\
11	1.16371007677304\\
12	1.16371007677304\\
13	1.16371007677304\\
14	1.16371007677304\\
15	1.16371007677304\\
16	1.16371007677304\\
17	1.16371007677304\\
18	1.16371007677304\\
19	1.16371007677304\\
20	1.16371007677304\\
21	1.16371007677304\\
22	1.16371007677304\\
23	1.16371007677304\\
24	1.16371007677304\\
25	1.16371007677304\\
26	1.16371007677304\\
27	1.16371007677304\\
28	1.16371007677304\\
29	1.16371007677304\\
30	1.16371007677304\\
31	1.16371007677304\\
32	1.16371007677304\\
33	1.16371007677304\\
34	1.16371007677304\\
35	1.16371007677304\\
36	1.16371007677304\\
37	1.16371007677304\\
38	1.16371007677304\\
39	1.16371007677304\\
40	1.16371007677304\\
41	1.16371007677304\\
42	1.16371007677304\\
43	1.16371007677304\\
44	1.16371007677304\\
45	1.16371007677304\\
46	1.16371007677304\\
47	1.16371007677304\\
48	1.16371007677304\\
49	1.16371007677304\\
50	1.16371007677304\\
51	1.16371007677304\\
52	1.16371007677304\\
53	1.16371007677304\\
54	1.16371007677304\\
55	1.16371007677304\\
56	1.16371007677304\\
57	1.16371007677304\\
58	1.16371007677304\\
59	1.16371007677304\\
60	1.16371007677304\\
61	1.16371007677304\\
62	1.16371007677304\\
63	1.16371007677304\\
64	1.16371007677304\\
65	1.16371007677304\\
66	1.16371007677304\\
67	1.16371007677304\\
68	1.16371007677304\\
69	1.16371007677304\\
70	1.16371007677304\\
71	1.16371007677304\\
72	1.16371007677304\\
73	1.16371007677304\\
74	1.16371007677304\\
75	1.16371007677304\\
76	1.16371007677304\\
77	1.16371007677304\\
78	1.16371007677304\\
79	1.16371007677304\\
80	1.16371007677304\\
81	1.16371007677304\\
82	1.16371007677304\\
83	1.16371007677304\\
84	1.16371007677304\\
85	1.16371007677304\\
86	1.16371007677304\\
87	1.16371007677304\\
88	1.16371007677304\\
89	1.16371007677304\\
90	1.16371007677304\\
91	1.16371007677304\\
92	1.16371007677304\\
93	1.16371007677304\\
94	1.16371007677304\\
95	1.16371007677304\\
96	1.16371007677304\\
97	1.16371007677304\\
98	1.16371007677304\\
99	1.16371007677304\\
100	1.16371007677304\\
};
\addlegendentry{$[\mathcal{Z}_\infty]_2$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.16371007677304\\
1	-1.16371007677304\\
2	-1.16371007677304\\
3	-1.16371007677304\\
4	-1.16371007677304\\
5	-1.16371007677304\\
6	-1.16371007677304\\
7	-1.16371007677304\\
8	-1.16371007677304\\
9	-1.16371007677304\\
10	-1.16371007677304\\
11	-1.16371007677304\\
12	-1.16371007677304\\
13	-1.16371007677304\\
14	-1.16371007677304\\
15	-1.16371007677304\\
16	-1.16371007677304\\
17	-1.16371007677304\\
18	-1.16371007677304\\
19	-1.16371007677304\\
20	-1.16371007677304\\
21	-1.16371007677304\\
22	-1.16371007677304\\
23	-1.16371007677304\\
24	-1.16371007677304\\
25	-1.16371007677304\\
26	-1.16371007677304\\
27	-1.16371007677304\\
28	-1.16371007677304\\
29	-1.16371007677304\\
30	-1.16371007677304\\
31	-1.16371007677304\\
32	-1.16371007677304\\
33	-1.16371007677304\\
34	-1.16371007677304\\
35	-1.16371007677304\\
36	-1.16371007677304\\
37	-1.16371007677304\\
38	-1.16371007677304\\
39	-1.16371007677304\\
40	-1.16371007677304\\
41	-1.16371007677304\\
42	-1.16371007677304\\
43	-1.16371007677304\\
44	-1.16371007677304\\
45	-1.16371007677304\\
46	-1.16371007677304\\
47	-1.16371007677304\\
48	-1.16371007677304\\
49	-1.16371007677304\\
50	-1.16371007677304\\
51	-1.16371007677304\\
52	-1.16371007677304\\
53	-1.16371007677304\\
54	-1.16371007677304\\
55	-1.16371007677304\\
56	-1.16371007677304\\
57	-1.16371007677304\\
58	-1.16371007677304\\
59	-1.16371007677304\\
60	-1.16371007677304\\
61	-1.16371007677304\\
62	-1.16371007677304\\
63	-1.16371007677304\\
64	-1.16371007677304\\
65	-1.16371007677304\\
66	-1.16371007677304\\
67	-1.16371007677304\\
68	-1.16371007677304\\
69	-1.16371007677304\\
70	-1.16371007677304\\
71	-1.16371007677304\\
72	-1.16371007677304\\
73	-1.16371007677304\\
74	-1.16371007677304\\
75	-1.16371007677304\\
76	-1.16371007677304\\
77	-1.16371007677304\\
78	-1.16371007677304\\
79	-1.16371007677304\\
80	-1.16371007677304\\
81	-1.16371007677304\\
82	-1.16371007677304\\
83	-1.16371007677304\\
84	-1.16371007677304\\
85	-1.16371007677304\\
86	-1.16371007677304\\
87	-1.16371007677304\\
88	-1.16371007677304\\
89	-1.16371007677304\\
90	-1.16371007677304\\
91	-1.16371007677304\\
92	-1.16371007677304\\
93	-1.16371007677304\\
94	-1.16371007677304\\
95	-1.16371007677304\\
96	-1.16371007677304\\
97	-1.16371007677304\\
98	-1.16371007677304\\
99	-1.16371007677304\\
100	-1.16371007677304\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3\\
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
};
\addlegendentry{$[\mathcal{X}]_2$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1	-3\\
2	-3\\
3	-3\\
4	-3\\
5	-3\\
6	-3\\
7	-3\\
8	-3\\
9	-3\\
10	-3\\
11	-3\\
12	-3\\
13	-3\\
14	-3\\
15	-3\\
16	-3\\
17	-3\\
18	-3\\
19	-3\\
20	-3\\
21	-3\\
22	-3\\
23	-3\\
24	-3\\
25	-3\\
26	-3\\
27	-3\\
28	-3\\
29	-3\\
30	-3\\
31	-3\\
32	-3\\
33	-3\\
34	-3\\
35	-3\\
36	-3\\
37	-3\\
38	-3\\
39	-3\\
40	-3\\
41	-3\\
42	-3\\
43	-3\\
44	-3\\
45	-3\\
46	-3\\
47	-3\\
48	-3\\
49	-3\\
50	-3\\
51	-3\\
52	-3\\
53	-3\\
54	-3\\
55	-3\\
56	-3\\
57	-3\\
58	-3\\
59	-3\\
60	-3\\
61	-3\\
62	-3\\
63	-3\\
64	-3\\
65	-3\\
66	-3\\
67	-3\\
68	-3\\
69	-3\\
70	-3\\
71	-3\\
72	-3\\
73	-3\\
74	-3\\
75	-3\\
76	-3\\
77	-3\\
78	-3\\
79	-3\\
80	-3\\
81	-3\\
82	-3\\
83	-3\\
84	-3\\
85	-3\\
86	-3\\
87	-3\\
88	-3\\
89	-3\\
90	-3\\
91	-3\\
92	-3\\
93	-3\\
94	-3\\
95	-3\\
96	-3\\
97	-3\\
98	-3\\
99	-3\\
100	-3\\
};

\end{axis}

\begin{axis}[%
width=4.45in,%4.602in,
height=1.448in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-5,
ymax=4,
ylabel={second dimension},
ylabel={time steps},
ylabel near ticks,
axis background/.style={fill=white},
title={RS-MPC with learning},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-1.74207808933324\\
2	0.0796610033137362\\
3	0.223042859117646\\
4	-1.15622359967145\\
5	0.286325618010742\\
6	-1.09946115258837\\
7	-1.88216320420699\\
8	-0.301083007725602\\
9	-1.55782705027221\\
10	-0.30271303756737\\
11	0.0614258448159801\\
12	1.12737266429947\\
13	3.485863339704\\
14	0.738244500847732\\
15	-0.533619139072572\\
16	-0.727707024539445\\
17	1.52371200061667\\
18	-0.300387265545392\\
19	0.152178562930794\\
20	0.278497925829594\\
21	-2.63749500602095\\
22	1.0305876891108\\
23	-0.544683563758846\\
24	2.43516991125513\\
25	1.82055679693354\\
26	0.724655483498558\\
27	-0.579168792907793\\
28	0.988453623990283\\
29	0.0671672550196691\\
30	0.933545545620409\\
31	-2.69285272850062\\
32	1.06411171229315\\
33	1.18299920026899\\
34	1.04282832280447\\
35	0.0616205369952192\\
36	-0.114899868533814\\
37	-0.063489023796377\\
38	-0.226298188261241\\
39	1.03147040299772\\
40	-1.28415092789261\\
41	1.70723285678004\\
42	0.0805071972384043\\
43	-0.294566852359302\\
44	-1.26156756838009\\
45	-0.558896017366707\\
46	2.01465098909888\\
47	-0.0835757833170887\\
48	1.53555939996486\\
49	2.06364215338601\\
50	-1.55910538021197\\
51	1.53794130082589\\
52	-0.520417055323168\\
53	1.47967521886478\\
54	1.05611034796006\\
55	-1.09202365014568\\
56	-1.04495421687684\\
57	1.15165616726409\\
58	0.58352515295899\\
59	0.901697675835819\\
60	1.51651082570568\\
61	0.580812863387583\\
62	1.06190320911347\\
63	0.443579197218885\\
64	-1.53854273255849\\
65	1.68026374035322\\
66	-0.884017222148212\\
67	-0.138886620091288\\
68	-2.26229976550365\\
69	0.276189101434698\\
70	0.246688329973769\\
71	0.330559257669062\\
72	-0.249678280067644\\
73	-0.0474770424703669\\
74	-0.487896193340405\\
75	0.567057134535605\\
76	0.328037112244388\\
77	2.1512402382617\\
78	2.51703066684756\\
79	-2.04345295915563\\
80	1.43891330159834\\
81	-0.82018536319766\\
82	2.45860642704659\\
83	0.95395261350704\\
84	-0.476709296992354\\
85	0.865373142451739\\
86	-1.45916347752038\\
87	-2.61447141455662\\
88	0.119202370920287\\
89	1.69247404240568\\
90	1.13965132500001\\
91	2.02285366443462\\
92	1.20710627602723\\
93	-1.13724674135683\\
94	0.899897845931594\\
95	-0.355504767501729\\
96	-1.74881299043929\\
97	0.933314576135439\\
98	-0.0252460418966668\\
99	-0.10103784045424\\
100	1.87049494134073\\
100	1.54205274808304\\
99	-0.425640880527559\\
98	-0.458293260903497\\
97	-0.336756077664945\\
96	-2.15189585467987\\
95	-0.512075748896622\\
94	-0.146509005372508\\
93	-1.40710881941014\\
92	0.165219826101063\\
91	1.61457533411905\\
90	0.0935594901150709\\
89	1.16639259592225\\
88	-1.62014984472247\\
87	-3.57738347559863\\
86	-1.81453770401342\\
85	0.349723791424049\\
84	-0.890253495999189\\
83	-0.612330768175706\\
82	1.91469603000615\\
81	-1.13664235603115\\
80	-0.346832517651659\\
79	-3.01898396589068\\
78	1.28027447030274\\
77	1.98506137751642\\
76	0.0445080179092257\\
75	0.23384079875413\\
74	-0.640198275362571\\
73	-0.14466519804015\\
72	-0.668305990711507\\
71	0.0804189227907824\\
70	-0.0654814052689704\\
69	-1.16462939590689\\
68	-2.49687041425495\\
67	-0.755038024597009\\
66	-1.88658821004834\\
65	0.71375860334359\\
64	-1.81224145610135\\
63	0.00783347284538938\\
62	0.926303565428173\\
61	-0.135401665318723\\
60	1.13178504970495\\
59	0.645702885343508\\
58	-0.224821554986463\\
57	0.224192789298043\\
56	-1.95985215605848\\
55	-1.47506874131361\\
54	0.545365405251767\\
53	0.999313997796322\\
52	-1.10102916551805\\
51	0.0885106647443305\\
50	-2.55857588844272\\
49	1.22671903921897\\
48	1.03074966598197\\
47	-1.24076019960539\\
46	1.35798344172493\\
45	-1.34114269283524\\
44	-1.50393905538378\\
43	-0.453307069241147\\
42	-0.49229270217714\\
41	0.576883588394991\\
40	-1.88437737069501\\
39	0.824219675313338\\
38	-0.407655862487538\\
37	-0.327693282122844\\
36	-0.366170161875066\\
35	-0.586823661541575\\
34	0.361355031655385\\
33	0.599747804527035\\
32	-0.745688861657596\\
31	-3.36203699997573\\
30	0.748160760607586\\
29	-0.204900252282712\\
28	0.398718913356095\\
27	-0.736404703443504\\
26	-0.0428261112203649\\
25	0.256647571190912\\
24	1.95116288094355\\
23	-0.810519312014389\\
22	-0.775579389458701\\
21	-2.88757840464872\\
20	0.182793483694832\\
19	-0.281171580591706\\
18	-1.12398748560036\\
17	1.04280939859063\\
16	-1.24133049321814\\
15	-1.00926130076658\\
14	-1.21057616056677\\
13	2.43724669343669\\
12	0.818494340837228\\
11	-0.239224912101989\\
10	-0.817214524373266\\
9	-1.72742716564592\\
8	-1.27067464005548\\
7	-2.30715583317485\\
6	-1.66592270144321\\
5	-0.236669077970772\\
4	-1.75679508144984\\
3	-0.0387452291878321\\
2	-0.774482116782947\\
1	-2.10184836499737\\
0	0\\
}--cycle;

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-1.93021987010219\\
2	-0.388243648235962\\
3	0.189212281230604\\
4	-1.50984623127373\\
5	-0.0716620318522277\\
6	-1.30301054771906\\
7	-2.17853588828469\\
8	-0.68858241828717\\
9	-1.6064403208817\\
10	-0.48785187728017\\
11	-0.0319320809656698\\
12	0.999182988219574\\
13	2.8744997567881\\
14	-0.495721116264129\\
15	-0.909402042377672\\
16	-0.895840419178081\\
17	1.40879901936542\\
18	-0.633220596706219\\
19	-0.190515601507309\\
20	0.255329925412495\\
21	-2.77251631121151\\
22	0.124031569476194\\
23	-0.627554823117029\\
24	2.19796719211744\\
25	1.00535064638927\\
26	0.0585778997592162\\
27	-0.651181712593493\\
28	0.699842533624187\\
29	0.0204612919220759\\
30	0.772563572318188\\
31	-3.0318560403124\\
32	0.128046833531285\\
33	1.09348837180285\\
34	0.638454879430094\\
35	-0.418000894660739\\
36	-0.312916383238203\\
37	-0.152548555818592\\
38	-0.271204694360726\\
39	0.972864175018546\\
40	-1.55150248591969\\
41	1.08488993031445\\
42	-0.00905648876869461\\
43	-0.438735463385371\\
44	-1.34829823639047\\
45	-0.816194416213717\\
46	1.81656923584054\\
47	-0.557665313322405\\
48	1.12692562261629\\
49	1.6048332410596\\
50	-2.22256381047906\\
51	0.69173700762934\\
52	-0.587624268166826\\
53	1.1480847428345\\
54	0.891003599262408\\
55	-1.36925746445471\\
56	-1.54836301629554\\
57	0.859721845293041\\
58	0.395931086128486\\
59	0.735714574982772\\
60	1.23620969523043\\
61	0.062189901281219\\
62	0.991093939519718\\
63	0.221612556881651\\
64	-1.73300259655804\\
65	1.20715659820601\\
66	-1.23866583393115\\
67	-0.545019718085168\\
68	-2.31340058279176\\
69	-0.386846452532822\\
70	0.177062088114316\\
71	0.223972523596996\\
72	-0.552047562263542\\
73	-0.0948353949560471\\
74	-0.610696520869026\\
75	0.402573676905859\\
76	0.228910949663073\\
77	2.02759740924175\\
78	1.87191409576873\\
79	-2.72456748621896\\
80	0.423625816869961\\
81	-0.869660638713127\\
82	2.15575565611737\\
83	0.199413461978366\\
84	-0.801135843032762\\
85	0.548806442323057\\
86	-1.48248304033223\\
87	-3.10616536964389\\
88	-0.583065168297707\\
89	1.58600708612743\\
90	0.678081178867392\\
91	1.67598873838037\\
92	0.622032244327463\\
93	-1.26566352752423\\
94	0.398576357794193\\
95	-0.422443059182948\\
96	-1.99916471276276\\
97	0.358072391740322\\
98	-0.0949223512103908\\
99	-0.203952412009082\\
100	1.65670237848591\\
};
\addlegendentry{$[x^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-0.554585522972972\\
2	-0.774174674063751\\
3	-0.836272421878464\\
4	-0.836078215189562\\
5	-0.849345609948641\\
6	-0.855582842434475\\
7	-0.86247160429819\\
8	-0.837405557139937\\
9	-0.862020269763956\\
10	-0.466286442469358\\
11	0.197700546368061\\
12	-0.305098895386846\\
13	-0.463059024962123\\
14	0.268673283378316\\
15	-0.0108313345921357\\
16	-0.200481519113222\\
17	-0.326489053395543\\
18	0.382274746194753\\
19	-0.00751445935658813\\
20	-0.152180909810563\\
21	-0.233602373534409\\
22	-0.150972551555192\\
23	0.0474227441975042\\
24	0.269109013627115\\
25	-0.0532513030172846\\
26	-0.0268400285432209\\
27	-0.0631972795183651\\
28	0.067844828723045\\
29	0.110577064083109\\
30	-0.0704733754913649\\
31	-0.189765237015915\\
32	-0.184021333790028\\
33	-0.107179458896683\\
34	0.199046695266416\\
35	-0.11208003280557\\
36	0.258175406112403\\
37	0.125681373637295\\
38	0.217846251322349\\
39	0.071391752902474\\
40	0.127327458867823\\
41	0.23571200567355\\
42	0.284687576345391\\
43	-0.0337156291813475\\
44	-0.0642518150710207\\
45	-0.0535848685388874\\
46	0.279692969443888\\
47	0.228255686060782\\
48	0.276051969400148\\
49	0.118579408051551\\
50	-0.0411765546006539\\
51	-0.214095113658125\\
52	-0.186426048327394\\
53	-0.128981050727634\\
54	0.392542598223993\\
55	0.240396197670726\\
56	-0.0405666108946212\\
57	-0.135709074518319\\
58	0.198312232625453\\
59	0.244514007060085\\
60	0.175558041862664\\
61	0.0430857610046933\\
62	0.165942078526426\\
63	0.292105992553201\\
64	0.0437834904971492\\
65	-0.139656768224638\\
66	-0.151226393910002\\
67	-0.171742741031854\\
68	-0.0978523008642788\\
69	0.324436234592375\\
70	0.24450917743283\\
71	0.177759633228254\\
72	-0.0872112378995811\\
73	-0.197188204782239\\
74	0.279712538083225\\
75	0.167562044653647\\
76	0.233518144337421\\
77	0.289841575342304\\
78	0.114085102393507\\
79	-0.0168399266469268\\
80	-0.17025324181183\\
81	0.203923514594975\\
82	0.208411003251283\\
83	0.0293627386270405\\
84	-0.158658147689478\\
85	-0.174623343785185\\
86	0.0634450949931111\\
87	-0.188055507604801\\
88	-0.0794097723884158\\
89	-0.103606919123293\\
90	0.0432206294645956\\
91	0.369292677962971\\
92	0.280996648417085\\
93	0.138379498496905\\
94	-0.0329300834932855\\
95	0.123730228656928\\
96	0.127822629957095\\
97	0.254743833147429\\
98	-0.0404289673649731\\
99	0.0782386394916766\\
100	0.414151448107392\\
100	0.0966406320740764\\
99	-0.211504493342265\\
98	-0.30174172638683\\
97	0.0509115684169709\\
96	-0.0436975286692358\\
95	-0.114013626474349\\
94	-0.115709960342395\\
93	-0.00249958828524032\\
92	0.16729186778093\\
91	0.0944286418228682\\
90	-0.196230178628209\\
89	-0.193177445117345\\
88	-0.226777902888763\\
87	-0.318321843855493\\
86	-0.0860273514031756\\
85	-0.291380540107076\\
84	-0.267288576961087\\
83	-0.104928880111797\\
82	0.00331910678519931\\
81	-0.131007877264337\\
80	-0.262793458355479\\
79	-0.213938490643512\\
78	-0.0153269999060351\\
77	0.224231413284337\\
76	0.196631990096556\\
75	0.0708381693018018\\
74	-0.0898906603927233\\
73	-0.262309968713456\\
72	-0.211634866449464\\
71	0.0752993219796151\\
70	0.0956752036657558\\
69	0.165262338654193\\
68	-0.216675479745092\\
67	-0.295233180525731\\
66	-0.218400468586241\\
65	-0.235284116427183\\
64	-0.270102102292932\\
63	0.156046973356365\\
62	0.0774723462044095\\
61	-0.119600481420165\\
60	0.0352276858015738\\
59	0.146852950408085\\
58	0.0234523542196378\\
57	-0.19742977406323\\
56	-0.252923840315168\\
55	0.139026532549349\\
54	0.0902672568743343\\
53	-0.214054000650859\\
52	-0.30785874974489\\
51	-0.262607836204952\\
50	-0.0806096504281367\\
49	-0.0645785910137396\\
48	0.243621698524282\\
47	0.131060528911067\\
46	0.125855705631701\\
45	-0.177595472210544\\
44	-0.131829785949796\\
43	-0.275452711322411\\
42	0.229629419799717\\
41	0.145483320280498\\
40	0.0502276997902087\\
39	0.0143189933267231\\
38	0.162669280413537\\
37	0.0551555128463077\\
36	0.0997155732616839\\
35	-0.338704122082271\\
34	0.0408947040640471\\
33	-0.173729840112362\\
32	-0.287274413812713\\
31	-0.263758883503603\\
30	-0.172956634208992\\
29	0.0825284332051823\\
28	0.000901732518909446\\
27	-0.239573612258023\\
26	-0.176177320847222\\
25	-0.213378436368357\\
24	0.149379892053724\\
23	-0.131583455729607\\
22	-0.210033913654907\\
21	-0.251090635756492\\
20	-0.229127581248706\\
19	-0.266819028495344\\
18	0.0830682108420194\\
17	-0.366097988445494\\
16	-0.340581513931924\\
15	-0.20230716637769\\
14	-0.0690330342372327\\
13	-0.53789923529722\\
12	-0.701515684558036\\
11	-0.0831095543444668\\
10	-0.579380181263446\\
9	-0.874862865602598\\
8	-0.853519492416554\\
7	-0.875427860501647\\
6	-0.886461534119658\\
5	-0.906423130923697\\
4	-0.928814584402947\\
3	-0.928295830661607\\
2	-0.874031129995416\\
1	-0.9143557986371\\
0	0\\
}--cycle;

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-0.742727303741923\\
2	-0.857929053465439\\
3	-0.865321592034139\\
4	-0.860474302934213\\
5	-0.859976698321218\\
6	-0.862221359116947\\
7	-0.865890485911629\\
8	-0.845171067508489\\
9	-0.867700201949508\\
10	-0.488187846816166\\
11	0.0528818088293487\\
12	-0.459649031595444\\
13	-0.516964134723775\\
14	0.0739599914093872\\
15	-0.0504423701591434\\
16	-0.30618756612708\\
17	-0.357830311549105\\
18	0.24425967063977\\
19	-0.083092289877498\\
20	-0.212055949911603\\
21	-0.24579471042757\\
22	-0.180532367725612\\
23	-0.0936740575152907\\
24	0.2323533675306\\
25	-0.163851688997792\\
26	-0.159093260402055\\
27	-0.112085816512131\\
28	0.031352359689078\\
29	0.0988126812561498\\
30	-0.130885984025869\\
31	-0.260605106248496\\
32	-0.21006837890513\\
33	-0.130789590354577\\
34	0.147980244326484\\
35	-0.210536422753398\\
36	0.157052629713036\\
37	0.114585716771696\\
38	0.171221487727901\\
39	0.0481039660414534\\
40	0.0946723690238294\\
41	0.20054964597409\\
42	0.276311554648612\\
43	-0.143939991899504\\
44	-0.110415376412095\\
45	-0.0635837232071464\\
46	0.186219890260783\\
47	0.20890562255974\\
48	0.263289694248936\\
49	0.0614649106047534\\
50	-0.0677627200792152\\
51	-0.240579929811908\\
52	-0.221968938603515\\
53	-0.148449838233951\\
54	0.277553535016353\\
55	0.206886693529984\\
56	-0.171118346511445\\
57	-0.168581148491659\\
58	0.120982182340731\\
59	0.161263731810377\\
60	0.0610886603156753\\
61	-0.0888156886997299\\
62	0.121055664361182\\
63	0.175500341271345\\
64	-0.115424301350889\\
65	-0.221560431840282\\
66	-0.203119302381801\\
67	-0.178031125062561\\
68	-0.104677313176803\\
69	0.250222754360469\\
70	0.211568435041842\\
71	0.132013557614136\\
72	-0.182654791258356\\
73	-0.241897211852026\\
74	0.0207385679079283\\
75	0.121451527677375\\
76	0.211511473382005\\
77	0.257063907610342\\
78	0.0617147601846777\\
79	-0.068667885529285\\
80	-0.244674884556342\\
81	-0.0458373365323474\\
82	0.13575528238239\\
83	-0.054538777394174\\
84	-0.238891702373121\\
85	-0.248600446964553\\
86	-0.000872455406176426\\
87	-0.223793476941277\\
88	-0.208017368230561\\
89	-0.139899011903624\\
90	-0.0214317652026564\\
91	0.27852629870987\\
92	0.254081089135778\\
93	0.0577639753150673\\
94	-0.0703482259511964\\
95	-0.0342500918656309\\
96	0.0558176381085199\\
97	0.181941280476569\\
98	-0.182653922718957\\
99	0.0200532518303727\\
100	0.223294481667013\\
};
\addlegendentry{$[z^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=orange, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	-0.474671219368842\\
2	-0.486669897843255\\
3	-0.498459637170677\\
4	-0.510044070132105\\
5	-0.521426779661018\\
6	-0.532611259178467\\
7	-0.543600969357178\\
8	-0.527505587714355\\
9	-0.564793292497457\\
10	-0.0369343301653836\\
11	0.602958599962242\\
12	0.258356453193278\\
13	0.233593092817822\\
14	0.905990718580956\\
15	0.842036403304633\\
16	0.58312250286359\\
17	0.552703715983475\\
18	1.16371008109763\\
19	0.940347769278214\\
20	0.806841034301952\\
21	0.772526557164873\\
22	0.822782522030958\\
23	0.975347484209648\\
24	1.16371008213733\\
25	0.880486372032463\\
26	0.930477413656343\\
27	0.913785591987832\\
28	1.09523335769984\\
29	1.14515083397614\\
30	0.838758935927277\\
31	0.803888629645061\\
32	0.854958721516119\\
33	0.904117303026886\\
34	1.0366770231361\\
35	0.752252430628753\\
36	1.16371008198813\\
37	1.16371008268745\\
38	1.16371008268105\\
39	1.00939359792361\\
40	1.05729570960524\\
41	1.11951163889602\\
42	1.16371008195448\\
43	0.774985548497789\\
44	0.917580634143658\\
45	0.939524379616525\\
46	1.16370994399926\\
47	1.16371008263367\\
48	1.16371008205524\\
49	0.98506731925216\\
50	0.861187341789225\\
51	0.673197664473728\\
52	0.70815511221675\\
53	0.859414531502164\\
54	1.16371008213426\\
55	1.16371008260529\\
56	0.797694878324488\\
57	0.848603971648017\\
58	1.16371008217913\\
59	1.16371008273787\\
60	1.16370934716228\\
61	0.979580404789217\\
62	1.15311649772037\\
63	1.16371008254968\\
64	0.942066215558615\\
65	0.78046287304579\\
66	0.830067917862815\\
67	0.808213191659738\\
68	0.855784559045728\\
69	1.16371008276025\\
70	1.16371008248107\\
71	1.04361760805492\\
72	0.778496619865713\\
73	0.779125314048956\\
74	1.13186592485227\\
75	1.16371008203736\\
76	1.16371008234523\\
77	1.16371008273943\\
78	0.98494668632964\\
79	0.870965546466286\\
80	0.784933242575962\\
81	1.01906504780895\\
82	1.16371006533682\\
83	0.91048183129923\\
84	0.731899520729668\\
85	0.741418148820814\\
86	0.999619421102792\\
87	0.763701046395221\\
88	0.956290630698631\\
89	0.865289951424163\\
90	0.908234610210964\\
91	1.16371008264838\\
92	1.1637100826157\\
93	0.994617381187775\\
94	0.859108934769193\\
95	0.940571551357221\\
96	1.11740633128675\\
97	1.16371007464458\\
98	0.79505551472739\\
99	1.11399624337904\\
100	1.16371008256405\\
100	1.16370974700238\\
99	0.654110250150783\\
98	0.608405564764645\\
97	0.876389917382429\\
96	0.871607350360066\\
95	0.826575516915459\\
94	0.797332007582358\\
93	0.838701297447484\\
92	1.16371000989143\\
91	1.16370993326673\\
90	0.801730652907054\\
89	0.737782882255938\\
88	0.692578416136714\\
87	0.645616345807806\\
86	0.858363244032302\\
85	0.658644661743898\\
84	0.64215528975171\\
83	0.824806740104765\\
82	0.960562725604656\\
81	0.822447335568395\\
80	0.642156980994886\\
79	0.68989218294407\\
78	0.80800832463393\\
77	1.16370999775323\\
76	1.16370986670405\\
75	1.11658751611802\\
74	0.898036821927163\\
73	0.650275316578596\\
72	0.717576866536372\\
71	1.00496561287386\\
70	1.12227277904604\\
69	1.07676139269239\\
68	0.668596959942016\\
67	0.622264676728162\\
66	0.732890713729355\\
65	0.684908784999814\\
64	0.717670500692855\\
63	1.08202210546801\\
62	0.9848497402598\\
61	0.798945075450264\\
60	0.969661665304208\\
59	1.16371003394598\\
58	0.95090765001536\\
57	0.804407118094192\\
56	0.76112540899109\\
55	1.16371002250882\\
54	1.11777954672266\\
53	0.712973702776949\\
52	0.634433231109765\\
51	0.639292687726602\\
50	0.779264185212806\\
49	0.856080610280174\\
48	1.16370996574599\\
47	1.16370999405633\\
46	1.116220416097\\
45	0.775080763936903\\
44	0.820681018331989\\
43	0.714136120013952\\
42	1.12194578982311\\
41	1.06979971495737\\
40	1.01836273961239\\
39	0.969440795543519\\
38	1.16370998595665\\
37	1.16371001874368\\
36	1.11475816417269\\
35	0.71027760348564\\
34	1.0185467973882\\
33	0.707800153977765\\
32	0.617262503322876\\
31	0.648793146169659\\
30	0.74490931443676\\
29	1.0179992824287\\
28	0.971947988420861\\
27	0.750735532740288\\
26	0.826389553942366\\
25	0.818829266661807\\
24	1.16370997327827\\
23	0.862183252818935\\
22	0.814021574632903\\
21	0.763986953087884\\
20	0.79815011059022\\
19	0.925121690563406\\
18	1.16370926073004\\
17	0.521039016817336\\
16	0.550896577000237\\
15	0.82042071881141\\
14	0.845264245592112\\
13	0.184687795263795\\
12	0.208584420940285\\
11	0.550193781838685\\
10	-0.311932250068997\\
9	-0.56479356997961\\
8	-0.527506221563736\\
7	-0.54360103682961\\
6	-0.53261130470144\\
5	-0.521426806999483\\
4	-0.510044093242377\\
3	-0.498459652800577\\
2	-0.486669909077697\\
1	-0.474671219368842\\
0	0\\
}--cycle;

\addplot [color=orange, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	-0.474671219368842\\
2	-0.486669904982211\\
3	-0.498459649216265\\
4	-0.510044088197529\\
5	-0.521426799415073\\
6	-0.532611293792982\\
7	-0.543601015887832\\
8	-0.527505729838713\\
9	-0.564793498060402\\
10	-0.123955307693413\\
11	0.567698444771062\\
12	0.226787625593221\\
13	0.202573982122276\\
14	0.852275485529656\\
15	0.831175727975488\\
16	0.554963578923211\\
17	0.525035160748276\\
18	1.16370998255509\\
19	0.935302780260446\\
20	0.800142852640891\\
21	0.765944983030441\\
22	0.816030269189774\\
23	0.864240849431263\\
24	1.16371006078717\\
25	0.819376058739554\\
26	0.870847924072441\\
27	0.879619304097573\\
28	0.989520783190391\\
29	1.03633376761221\\
30	0.788682327765309\\
31	0.692310966634858\\
32	0.740484942383264\\
33	0.786855861457212\\
34	1.03375287469397\\
35	0.728474095291974\\
36	1.15057096521634\\
37	1.16371007798656\\
38	1.16371007081681\\
39	0.985649480256213\\
40	1.03336193396192\\
41	1.11912796946631\\
42	1.1637100427243\\
43	0.753402634515022\\
44	0.856562320315554\\
45	0.901568829365343\\
46	1.11780974363046\\
47	1.16371006712255\\
48	1.16371005966273\\
49	0.927679383937485\\
50	0.841975492522477\\
51	0.658988565098402\\
52	0.692977057741949\\
53	0.747898511319605\\
54	1.1527938811676\\
55	1.16371007141418\\
56	0.769768934202213\\
57	0.819953452929248\\
58	1.11552076927448\\
59	1.16371007231428\\
60	0.991904478184396\\
61	0.836065949957147\\
62	1.08955944529588\\
63	1.16371005094229\\
64	0.849019550954395\\
65	0.775812119795898\\
66	0.791140727934372\\
67	0.790613097154698\\
68	0.8383032181707\\
69	1.163710057038\\
70	1.16371005782787\\
71	1.0235020960812\\
72	0.736184720311009\\
73	0.724038095488171\\
74	0.978999836168514\\
75	1.11818121898709\\
76	1.16371005520778\\
77	1.16371007314209\\
78	0.961188377347672\\
79	0.813753857862534\\
80	0.665189768292669\\
81	0.877032753146121\\
82	1.08373912931952\\
83	0.877042268799287\\
84	0.687328985595751\\
85	0.70048977782609\\
86	0.948464677819496\\
87	0.71599942872538\\
88	0.770001736409554\\
89	0.777265526860411\\
90	0.876324053359263\\
91	1.1637100710953\\
92	1.16371006674078\\
93	0.943330097929504\\
94	0.821336459570132\\
95	0.874699138533529\\
96	0.922861733915446\\
97	0.994497911170224\\
98	0.646493139432573\\
99	0.92079998246134\\
100	1.1637100623605\\
};
\addlegendentry{$[\mathbf{Z}^{\text{true}}]_2$}


\addplot[area legend, draw=none, fill=orange, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0\\
1	-1.16371007547394\\
2	-1.16371008272244\\
3	-1.16371008275852\\
4	-1.16371008253024\\
5	-1.16371008271984\\
6	-1.16371008272801\\
7	-1.1637100825025\\
8	-1.12440500891833\\
9	-1.16371008270154\\
10	-0.995127264159792\\
11	-0.602624096631587\\
12	-1.16371008256137\\
13	-1.16371008269617\\
14	-0.759719183896002\\
15	-0.795502157533727\\
16	-1.16371008242713\\
17	-1.16371008266465\\
18	-0.720108281979707\\
19	-1.03954642060342\\
20	-1.16371008255438\\
21	-1.16371008276414\\
22	-1.04152143712692\\
23	-0.923906450152101\\
24	-0.628965090410098\\
25	-1.16371008027423\\
26	-1.10231766500522\\
27	-1.16371001351588\\
28	-0.851891723022747\\
29	-0.730626688337831\\
30	-1.163710080055\\
31	-1.16371008271708\\
32	-1.16371007628499\\
33	-1.01923692506476\\
34	-0.745884452794231\\
35	-1.16371008273085\\
36	-0.787441289996744\\
37	-0.726446999297799\\
38	-0.678341325965919\\
39	-0.91539171515797\\
40	-0.795920116687333\\
41	-0.64269750593594\\
42	-0.531093723199283\\
43	-1.16371008205093\\
44	-1.02176376216728\\
45	-1.02684332912591\\
46	-0.713432917959014\\
47	-0.603693925830422\\
48	-0.55871231040863\\
49	-0.97018487649522\\
50	-1.04563117360947\\
51	-1.16371008266914\\
52	-1.16371008262598\\
53	-1.00625542278477\\
54	-0.653185428172554\\
55	-0.57979419047615\\
56	-1.16371008254501\\
57	-1.05148211338816\\
58	-0.863280347327763\\
59	-0.678085624716826\\
60	-0.913624904559316\\
61	-1.06608276429181\\
62	-0.787761772123807\\
63	-0.664991665376231\\
64	-1.16371008012089\\
65	-1.1637100827507\\
66	-1.10869410910974\\
67	-1.16302921739681\\
68	-1.04983034094457\\
69	-0.67639300986109\\
70	-0.607996494835325\\
71	-0.768398548498156\\
72	-1.16371008270961\\
73	-1.16371007800821\\
74	-0.868861838910885\\
75	-0.698921768677604\\
76	-0.625274832758256\\
77	-0.579743847483718\\
78	-1.05062170680866\\
79	-1.16371007991228\\
80	-1.16371008230148\\
81	-0.924071651569291\\
82	-0.773783776656606\\
83	-0.974295946950227\\
84	-1.16371008268917\\
85	-1.15748598445386\\
86	-0.881541526486712\\
87	-1.16371008267435\\
88	-1.0490244840448\\
89	-1.16371006496846\\
90	-1.04222152235612\\
91	-0.700142590650728\\
92	-0.652706119003218\\
93	-1.03565404008529\\
94	-1.04613530785844\\
95	-0.92977928132462\\
96	-0.796804263030608\\
97	-0.713856946107074\\
98	-1.16371008109559\\
99	-1.05112666800476\\
100	-0.72125464782375\\
100	-0.525940500530082\\
99	-0.801320219647704\\
98	-1.06434484232555\\
97	-0.500211398926359\\
96	-0.596676456090941\\
95	-0.69800551585805\\
94	-0.857069318954362\\
93	-0.645947914182462\\
92	-0.439618362758343\\
91	-0.48148978855903\\
90	-0.753604452001066\\
89	-0.894432561613581\\
88	-0.9211983954415\\
87	-1.16370988519943\\
86	-0.795716596363693\\
85	-1.0460071936544\\
84	-1.16370982421409\\
83	-0.887530144293124\\
82	-0.579878990198922\\
81	-0.816659733878984\\
80	-0.987085923534017\\
79	-0.871767481762765\\
78	-0.749445693667008\\
77	-0.476145854586624\\
76	-0.518971390770499\\
75	-0.629776897405507\\
74	-0.761718062614245\\
73	-1.04367780538851\\
72	-1.04426182334097\\
71	-0.670634809317507\\
70	-0.544523218422043\\
69	-0.589145123390211\\
68	-0.893560954959129\\
67	-1.00854903606956\\
66	-1.04053032452288\\
65	-1.16371003492774\\
64	-0.95313981517784\\
63	-0.556119062015733\\
62	-0.693616011103157\\
61	-0.806850354694116\\
60	-0.582175570852047\\
59	-0.62038539415153\\
58	-0.714609967725319\\
57	-1.03938544553047\\
56	-1.163710018228\\
55	-0.501370500068332\\
54	-0.564054272136634\\
53	-0.920318619021015\\
52	-1.04806221325292\\
51	-1.16371002253117\\
50	-0.93284505557748\\
49	-0.747628135241936\\
48	-0.494267554572694\\
47	-0.537566299548169\\
46	-0.639047135752032\\
45	-0.875267735626325\\
44	-0.9710752577133\\
43	-1.16370995244271\\
42	-0.4737535966242\\
41	-0.581561112185276\\
40	-0.708600306959828\\
39	-0.822748096089027\\
38	-0.596260576211667\\
37	-0.642222829273276\\
36	-0.760636110383582\\
35	-1.10862492648746\\
34	-0.656721653407649\\
33	-0.918942838788821\\
32	-1.03899240459666\\
31	-1.16370999176614\\
30	-1.0015335939294\\
29	-0.674095987985191\\
28	-0.786001757891366\\
27	-0.926842832407335\\
26	-0.92345659094335\\
25	-1.04553916483591\\
24	-0.625117153585258\\
23	-0.847069909026363\\
22	-1.04098041697866\\
21	-1.1637100371167\\
20	-1.16371000494706\\
19	-1.00540351317891\\
18	-0.713357502011264\\
17	-1.16370998310365\\
16	-1.16370964445133\\
15	-0.716476834293833\\
14	-0.733962105502471\\
13	-1.16371004811684\\
12	-1.16371000499969\\
11	-0.574748378211768\\
10	-0.899475771098643\\
9	-1.16371004466723\\
8	-1.12440397173145\\
7	-1.16371005747906\\
6	-1.16371006131268\\
5	-1.16371006568973\\
4	-1.16371006331194\\
3	-1.16371006482279\\
2	-1.16371006744493\\
1	-1.16371007547394\\
0	-0\\
}--cycle;

\addplot [color=orange, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
1	-1.16371007547394\\
2	-1.16371007707135\\
3	-1.16371007898802\\
4	-1.16371007895873\\
5	-1.16371007954435\\
6	-1.163710080109\\
7	-1.1637100758937\\
8	-1.12440400475427\\
9	-1.16371007469381\\
10	-0.929743928983764\\
11	-0.579131715612421\\
12	-1.16371008120602\\
13	-1.16371007901737\\
14	-0.753142309157709\\
15	-0.746227055641109\\
16	-1.16371001553036\\
17	-1.16371006669661\\
18	-0.714209434248123\\
19	-1.01582625181798\\
20	-1.16371007695814\\
21	-1.16371007884207\\
22	-1.04139745140692\\
23	-0.923662962794285\\
24	-0.626289349891431\\
25	-1.16370977378838\\
26	-1.03801041354184\\
27	-0.97660915249238\\
28	-0.814061938076816\\
29	-0.699740477984488\\
30	-1.1278092181201\\
31	-1.16371007480006\\
32	-1.04606488829246\\
33	-0.932823039509155\\
34	-0.698754291979826\\
35	-1.16371005973347\\
36	-0.77173244792628\\
37	-0.700042873142332\\
38	-0.652609039137097\\
39	-0.846225811716456\\
40	-0.729949538032782\\
41	-0.597197186467498\\
42	-0.486858661391966\\
43	-1.16371005986965\\
44	-1.00214573539268\\
45	-0.900841790891151\\
46	-0.650660675618717\\
47	-0.5624501548166\\
48	-0.518518244530599\\
49	-0.868964880663761\\
50	-0.9351445123308\\
51	-1.16371006327853\\
52	-1.04908310015538\\
53	-0.938040164331565\\
54	-0.571068146639145\\
55	-0.519906617469448\\
56	-1.16371006842262\\
57	-1.04115504333985\\
58	-0.741063003384618\\
59	-0.626898600191244\\
60	-0.831346128732827\\
61	-1.02367544246238\\
62	-0.752978492886757\\
63	-0.625042419828091\\
64	-1.107163882711\\
65	-1.16371007628604\\
66	-1.0765114926718\\
67	-1.04555493354605\\
68	-0.929178768334007\\
69	-0.613710848132765\\
70	-0.5664559010364\\
71	-0.722932077644463\\
72	-1.16370998980578\\
73	-1.13310904266943\\
74	-0.857338041435817\\
75	-0.663083366527544\\
76	-0.568514654089316\\
77	-0.524428222436292\\
78	-0.804160324650314\\
79	-0.960917413842359\\
80	-1.1637099798206\\
81	-0.875543847096427\\
82	-0.683810322369546\\
83	-0.935401147586295\\
84	-1.16371005745829\\
85	-1.09792007002274\\
86	-0.849531668866671\\
87	-1.16371005866422\\
88	-1.04423950535476\\
89	-0.934221193175094\\
90	-0.811020197100751\\
91	-0.523921275242857\\
92	-0.480969791610254\\
93	-0.858301497066479\\
94	-0.93564432790773\\
95	-0.828617961341147\\
96	-0.689574335880373\\
97	-0.559261832274771\\
98	-1.15126164020657\\
99	-0.844414720642694\\
100	-0.635493994185791\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.16371007677304\\
1	1.16371007677304\\
2	1.16371007677304\\
3	1.16371007677304\\
4	1.16371007677304\\
5	1.16371007677304\\
6	1.16371007677304\\
7	1.16371007677304\\
8	1.16371007677304\\
9	1.16371007677304\\
10	1.16371007677304\\
11	1.16371007677304\\
12	1.16371007677304\\
13	1.16371007677304\\
14	1.16371007677304\\
15	1.16371007677304\\
16	1.16371007677304\\
17	1.16371007677304\\
18	1.16371007677304\\
19	1.16371007677304\\
20	1.16371007677304\\
21	1.16371007677304\\
22	1.16371007677304\\
23	1.16371007677304\\
24	1.16371007677304\\
25	1.16371007677304\\
26	1.16371007677304\\
27	1.16371007677304\\
28	1.16371007677304\\
29	1.16371007677304\\
30	1.16371007677304\\
31	1.16371007677304\\
32	1.16371007677304\\
33	1.16371007677304\\
34	1.16371007677304\\
35	1.16371007677304\\
36	1.16371007677304\\
37	1.16371007677304\\
38	1.16371007677304\\
39	1.16371007677304\\
40	1.16371007677304\\
41	1.16371007677304\\
42	1.16371007677304\\
43	1.16371007677304\\
44	1.16371007677304\\
45	1.16371007677304\\
46	1.16371007677304\\
47	1.16371007677304\\
48	1.16371007677304\\
49	1.16371007677304\\
50	1.16371007677304\\
51	1.16371007677304\\
52	1.16371007677304\\
53	1.16371007677304\\
54	1.16371007677304\\
55	1.16371007677304\\
56	1.16371007677304\\
57	1.16371007677304\\
58	1.16371007677304\\
59	1.16371007677304\\
60	1.16371007677304\\
61	1.16371007677304\\
62	1.16371007677304\\
63	1.16371007677304\\
64	1.16371007677304\\
65	1.16371007677304\\
66	1.16371007677304\\
67	1.16371007677304\\
68	1.16371007677304\\
69	1.16371007677304\\
70	1.16371007677304\\
71	1.16371007677304\\
72	1.16371007677304\\
73	1.16371007677304\\
74	1.16371007677304\\
75	1.16371007677304\\
76	1.16371007677304\\
77	1.16371007677304\\
78	1.16371007677304\\
79	1.16371007677304\\
80	1.16371007677304\\
81	1.16371007677304\\
82	1.16371007677304\\
83	1.16371007677304\\
84	1.16371007677304\\
85	1.16371007677304\\
86	1.16371007677304\\
87	1.16371007677304\\
88	1.16371007677304\\
89	1.16371007677304\\
90	1.16371007677304\\
91	1.16371007677304\\
92	1.16371007677304\\
93	1.16371007677304\\
94	1.16371007677304\\
95	1.16371007677304\\
96	1.16371007677304\\
97	1.16371007677304\\
98	1.16371007677304\\
99	1.16371007677304\\
100	1.16371007677304\\
};
\addlegendentry{$[\mathcal{Z}_\infty]_2$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.16371007677304\\
1	-1.16371007677304\\
2	-1.16371007677304\\
3	-1.16371007677304\\
4	-1.16371007677304\\
5	-1.16371007677304\\
6	-1.16371007677304\\
7	-1.16371007677304\\
8	-1.16371007677304\\
9	-1.16371007677304\\
10	-1.16371007677304\\
11	-1.16371007677304\\
12	-1.16371007677304\\
13	-1.16371007677304\\
14	-1.16371007677304\\
15	-1.16371007677304\\
16	-1.16371007677304\\
17	-1.16371007677304\\
18	-1.16371007677304\\
19	-1.16371007677304\\
20	-1.16371007677304\\
21	-1.16371007677304\\
22	-1.16371007677304\\
23	-1.16371007677304\\
24	-1.16371007677304\\
25	-1.16371007677304\\
26	-1.16371007677304\\
27	-1.16371007677304\\
28	-1.16371007677304\\
29	-1.16371007677304\\
30	-1.16371007677304\\
31	-1.16371007677304\\
32	-1.16371007677304\\
33	-1.16371007677304\\
34	-1.16371007677304\\
35	-1.16371007677304\\
36	-1.16371007677304\\
37	-1.16371007677304\\
38	-1.16371007677304\\
39	-1.16371007677304\\
40	-1.16371007677304\\
41	-1.16371007677304\\
42	-1.16371007677304\\
43	-1.16371007677304\\
44	-1.16371007677304\\
45	-1.16371007677304\\
46	-1.16371007677304\\
47	-1.16371007677304\\
48	-1.16371007677304\\
49	-1.16371007677304\\
50	-1.16371007677304\\
51	-1.16371007677304\\
52	-1.16371007677304\\
53	-1.16371007677304\\
54	-1.16371007677304\\
55	-1.16371007677304\\
56	-1.16371007677304\\
57	-1.16371007677304\\
58	-1.16371007677304\\
59	-1.16371007677304\\
60	-1.16371007677304\\
61	-1.16371007677304\\
62	-1.16371007677304\\
63	-1.16371007677304\\
64	-1.16371007677304\\
65	-1.16371007677304\\
66	-1.16371007677304\\
67	-1.16371007677304\\
68	-1.16371007677304\\
69	-1.16371007677304\\
70	-1.16371007677304\\
71	-1.16371007677304\\
72	-1.16371007677304\\
73	-1.16371007677304\\
74	-1.16371007677304\\
75	-1.16371007677304\\
76	-1.16371007677304\\
77	-1.16371007677304\\
78	-1.16371007677304\\
79	-1.16371007677304\\
80	-1.16371007677304\\
81	-1.16371007677304\\
82	-1.16371007677304\\
83	-1.16371007677304\\
84	-1.16371007677304\\
85	-1.16371007677304\\
86	-1.16371007677304\\
87	-1.16371007677304\\
88	-1.16371007677304\\
89	-1.16371007677304\\
90	-1.16371007677304\\
91	-1.16371007677304\\
92	-1.16371007677304\\
93	-1.16371007677304\\
94	-1.16371007677304\\
95	-1.16371007677304\\
96	-1.16371007677304\\
97	-1.16371007677304\\
98	-1.16371007677304\\
99	-1.16371007677304\\
100	-1.16371007677304\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3\\
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
};
\addlegendentry{$[\mathcal{X}]_2$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1	-3\\
2	-3\\
3	-3\\
4	-3\\
5	-3\\
6	-3\\
7	-3\\
8	-3\\
9	-3\\
10	-3\\
11	-3\\
12	-3\\
13	-3\\
14	-3\\
15	-3\\
16	-3\\
17	-3\\
18	-3\\
19	-3\\
20	-3\\
21	-3\\
22	-3\\
23	-3\\
24	-3\\
25	-3\\
26	-3\\
27	-3\\
28	-3\\
29	-3\\
30	-3\\
31	-3\\
32	-3\\
33	-3\\
34	-3\\
35	-3\\
36	-3\\
37	-3\\
38	-3\\
39	-3\\
40	-3\\
41	-3\\
42	-3\\
43	-3\\
44	-3\\
45	-3\\
46	-3\\
47	-3\\
48	-3\\
49	-3\\
50	-3\\
51	-3\\
52	-3\\
53	-3\\
54	-3\\
55	-3\\
56	-3\\
57	-3\\
58	-3\\
59	-3\\
60	-3\\
61	-3\\
62	-3\\
63	-3\\
64	-3\\
65	-3\\
66	-3\\
67	-3\\
68	-3\\
69	-3\\
70	-3\\
71	-3\\
72	-3\\
73	-3\\
74	-3\\
75	-3\\
76	-3\\
77	-3\\
78	-3\\
79	-3\\
80	-3\\
81	-3\\
82	-3\\
83	-3\\
84	-3\\
85	-3\\
86	-3\\
87	-3\\
88	-3\\
89	-3\\
90	-3\\
91	-3\\
92	-3\\
93	-3\\
94	-3\\
95	-3\\
96	-3\\
97	-3\\
98	-3\\
99	-3\\
100	-3\\
};

\end{axis}
\end{tikzpicture}%

==> Images/Sim3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel={chance-constraint probability level},
ymin=0,
ymax=0.25,
ylabel={percentage cost increase [\%]},
axis background/.style={fill=white},
title={The effect of parametric uncertainty and additive noise},
axis x line*=bottom,
axis y line*=left,
xtick={0.5,0.6,0.7,0.8,0.9,0.95,0.97},
xticklabel style={rotate=90},
legend style={legend cell align=left, align=left, legend columns = -1,draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
0.95	0\\
0.97	0\\
};
\addlegendentry{$\gamma = 0$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.5	0.0651199815241421\\
0.6	0.0472639082078619\\
0.7	0.0505292206102403\\
0.8	0.0131892764535291\\
0.9	0.0225209022641115\\
0.95	0.00687312488492076\\
0.97	0.0155358360591329\\
};
\addlegendentry{$\gamma = 0.2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0.0514128001770198\\
0.6	0.0423671743057463\\
0.7	0.0560562133884446\\
0.8	0.0529705935364166\\
0.9	0.0345784277036465\\
0.95	0.0421431625304169\\
0.97	0.0740270623863726\\
};
\addlegendentry{$\gamma = 0.4$}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.5	0.0810669337336867\\
0.6	0.062730686916046\\
0.7	0.0652742174981125\\
0.8	0.0445379482401531\\
0.9	0.0774699413799151\\
0.95	0.0607980460526791\\
0.97	0.11775159491394\\
};
\addlegendentry{$\gamma = 0.6$}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.5	0.068236272894695\\
0.6	0.0926059097945409\\
0.7	0.128320826798856\\
0.8	0.0795951822483598\\
0.9	0.0577029502799808\\
0.95	0.108679783313059\\
0.97	0.170116026962908\\
};
\addlegendentry{$\gamma = 0.8$}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.5	0.0941031007222648\\
0.6	0.100923620980997\\
0.7	0.102148880106534\\
0.8	0.0884911902770291\\
0.9	0.119489043039311\\
0.95	0.177237749633341\\
0.97	0.224365231959034\\
};
\addlegendentry{$\gamma = 1$}

\end{axis}

\end{tikzpicture}%

==> Images/Sim_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=0.806in,
at={(0.772in,3.051in)},
scale only axis,
xmin=0,
xmax=40,
ymin=65,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$N_c$},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.05,1)},  anchor=west},
title={$p_x = 80 \%$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = -1},
legend style={at={(0.34,1.1)},anchor=west}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	89.1\\
10	89.5\\
15	89.1\\
20	86.8\\
25	83.4\\
30	79.7\\
35	74.5\\
40	69.3\\
};
\addlegendentry{SMPC}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	90.5\\
10	90.5\\
15	91.5\\
20	92.2\\
25	92.7\\
30	93.2\\
35	94\\
40	94.9\\
};
\addlegendentry{RSMPC}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4	80\\
10	80\\
15	80\\
20	80\\
25	80\\
30	80\\
35	80\\
40	80\\
};
\addlegendentry{satisfaction threshold}

\end{axis}

\begin{axis}[%
width=4.602in,
height=0.806in,
at={(0.772in,1.762in)},
scale only axis,
xmin=0,
xmax=40,
ymin=70,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$N_c$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.05,1)},  anchor=west},
title={$p_x = 85 \%$},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	91\\
10	90.6\\
15	90.8\\
20	90.9\\
25	88.7\\
30	85.5\\
35	82\\
40	77\\
};

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	91.8\\
10	92.3\\
15	92.7\\
20	93.3\\
25	94.2\\
30	94.8\\
35	95.4\\
40	95.6\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4	85\\
10	85\\
15	85\\
20	85\\
25	85\\
30	85\\
35	85\\
40	85\\
};

\end{axis}

\begin{axis}[%
width=4.602in,
height=0.806in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={percentage of model mismatch [\%]},
ymin=80,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$N_c$},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.05,1)},  anchor=west},
title={$p_x = 90 \%$},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	94.4\\
10	94\\
15	93.7\\
20	93.4\\
25	93.1\\
30	91.9\\
35	90\\
40	87.5\\
};


\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	94.7\\
10	95\\
15	95.5\\
20	96\\
25	96\\
30	96.1\\
35	96.4\\
40	96.9\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4	90\\
10	90\\
15	90\\
20	90\\
25	90\\
30	90\\
35	90\\
40	90\\
};


\end{axis}

\end{tikzpicture}%
